The Chandra survey of the SMC "Bar": II. Optical counterparts of X-ray sources

We present the most likely optical counterparts of 113 X-ray sources detected in our Chandra survey of the central region of the Small Magellanic Cloud (SMC) based on the OGLE-II and MCPS catalogs. We estimate that the foreground contamination and chance coincidence probability are minimal for the bright optical counterparts (corresponding to OB type stars; 35 in total). We propose here for the first time 13 High-Mass X-ray Binaries (HMXBs), of which 4 are Be/X-ray binaries (Be-XRBs), and we confirm the previous classification of 18 Be-XRBs. We estimate that the new candidate Be-XRBs have an age of 15-85 Myr, consistent with the age of Be stars. We also examine the "overabundance" of Be-XRBs in the SMC fields covered by Chandra, in comparison with the Galaxy. In luminosities down to about 10^{34} erg/s, we find that SMC Be-XRBs are 1.5 times more common when compared to the Milky Way even after taking into account the difference in the formation rates of OB stars. This residual excess can be attributed to the lower metallicity of the SMC. Finally, we find that the mixing of Be-XRBs with other than their natal stellar population is not an issue in our comparisons of Be-XRBs and stellar populations in the SMC. Instead, we find indication for variation of the SMC XRB populations on kiloparsec scales, related to local variations of the formation rate of OB stars and slight variation of their age, which results in different relative numbers of Be stars and therefore XRBs.

==> (inline-0) <==
\begin{deluxetable}{ccccc}
\tabletypesize{\scriptsize}
\tablecolumns{5}
\tablewidth{0pt}
\tablecaption{\chandra source data statistics\label{tablesurvey}}
\tablehead{\colhead{\chandra} & \colhead{Right Ascension (J2000.0)} & \colhead{Declination (J2000.0)} & \colhead{Detected} & \colhead{Sources with} \\
\colhead{field} & \colhead{(h m s)} & \colhead{(\deg\, \arcmin\, \arcsec\,)} & \colhead{sources} & \colhead{$\rm{D_{off-axis}<10}\arcmin$} \\[0.2cm]
\colhead{[1]} & \colhead{[2]} & \colhead{[3]} & \colhead{[4]} & \colhead{[5]}}
\startdata
3 & 00 56 46.14  & -72 18 10.78 & 28 (11) & 27 (10) \\
4 & 00 49 30.74  & -73 16 52.34 & 38 (16) & 36 (16) \\
5 & 00 53 11.45  & -72 26 29.91 & 37 (11) & 36 (11) \\
6 & 00 53 04.40  & -72 42 18.22 & 28 (8) & 28 (8) \\
7 & 00 49 25.09  & -72 44 22.80 & 27 (11) & 26 (11) \\
\enddata
\end{deluxetable}

\makeatletter
\def\jnl@aj{AJ}
\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
\makeatother
% TABLE 3
\begin{deluxetable}{ccccccccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecolumns{13}
\tablecaption{Optical counterparts of X-ray sources in \chandra field 3\label{field3}}
\tablehead{\multicolumn{2}{c}{X-ray} & \multicolumn{10}{c}{Optical counterpart} & \colhead{Notes} \\
\colhead{Src} & \colhead{Rad.} & \colhead{Src ID} & \colhead{R.A.} & \colhead{Decl.}  & \colhead{Offset} & \colhead{{\it V}} & \colhead{$\rm{\delta}V$} & \colhead{{\it B-V}} & \colhead{$\rm{\delta}\rm{(}B-V\rm{)}$} &  \colhead{{\it U-B}} & \colhead{$\rm{\delta}\rm{(}U-B\rm{)}$}  & \colhead{} \\
\colhead{} & \colhead{($\arcsec$)}  & \colhead{} &\multicolumn{2}{c}{(J2000.0)} & \colhead{($\arcsec$)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} \\[0.2cm]
\colhead{[1]} & \colhead{[2]} & \colhead{[3]} & \colhead{[4]} & \colhead{[5]} & \colhead{[6]} & \colhead{[7]} & \colhead{[8]} & \colhead{[9]} & \colhead{[10]} & \colhead{[11]}  & \colhead{[12]}  & \colhead{[13]} }
\startdata
3\_1   &  1.58  &   {\bf O\_7\_267132}   &  00 57 19.80   &  -72 25 34.0   &  0.13  & 19.76 & 0.30 & 99.99 & 99.99 &  \nodata   &  \nodata     & u, c \\  
    &    &   {\bf O\_7\_267163}  &  00 57 19.84   &  -72 25 33.5   &  0.54  & 19.54 & 0.33 & 99.99 & 99.99 &  \nodata   &  \nodata   & \\ 
    &    &   (Z\_3066294)    &  00 57 19.87   &  -72 25 34.0   &  0.21  & 18.66 & 0.06 & 0.78 & 0.08 & -0.63 & 0.09   & \\[0.1cm]
 
    &    &   O\_7\_269933   &  00 57 19.77   &  -72 25 35.4   &  1.39  & 21.51 & 0.55 & 99.99 & 99.99 &  \nodata   &  \nodata   & \\ 
 
\hline
 
3\_2   &  2.18  &   {\bf Z\_2804383}     &  00 55 27.52   &  -72 11 00.5   &  2.01  & 20.30 & 0.07 & -0.38 & 0.14 & -0.33 & 0.16 & u, c \\[0.1cm] 
 
    &    &   {\bf Z\_2804939}     &  00 55 27.75   &  -72 10 58.7   &  0.28  & 20.30 & 0.08 & 1.17 & 0.20 & -1.85 & 0.22   & \\ 
 
\hline 
3\_3   &  1.50  &   {\bf O\_8\_49531}    &  00 57 36.01   &  -72 19 33.8   &  0.14  & 16.01 & 0.02 & -0.02 & 0.04 &  \nodata  &  \nodata   & c  \\ 
 
    &    &   Z\_3103982     &  00 57 36.09   &  -72 19 33.6   &  0.53  & 15.99 & 0.03 & 0.01 & 0.17 & -1.05 & 0.17  &  \\ 

\hline 
3\_4   &  1.50  &   {\bf O\_8\_56601}    &  00 57 32.76   &  -72 13 01.9   &  0.54  & 18.19 & 0.02 & 0.37 & 0.04 &  \nodata  &  \nodata  & n, c \\ 
 
    &    &   Z\_3096372     &  00 57 32.79   &  -72 13 01.9   &  0.62  & 18.28 & 0.04 & 0.20 & 0.05 & -0.60 & 0.06  & \\ 
 
\hline
3\_5\tablenotemark{\ast} & 1.50 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\   

\hline 
3\_7   &  1.50  &   {\bf Z\_3075967}     &  00 57 24.02   & -72 23 56.4    &  1.30  & 14.71 & 0.03 & -0.07 & 0.03 & -1.04 & 0.04 & n  \\ 
 
\hline 
3\_9   &  1.50  &   {\bf Z\_3003005}     &  00 56 52.62   & -72 12 03.7    &  0.67  & 21.21 & 0.10 & -0.55 & 0.12 & 99.99 & 99.99 & n  \\ 

\hline 
3\_12  &  1.80  &   {\bf Z\_3051372}     &  00 57 13.57   & -72 23 59.1    &  1.41  & 21.14 & 0.11 & 0.51 & 0.21 & 99.99 & 99.99 & n  \\ 
 
\hline
3\_14\tablenotemark{\ast} & 1.68 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\   

\hline 
3\_15  &  1.73  &   {\bf O\_8\_49051}    &  00 57 44.04   &  -72 22 15.6   &  1.69  & 20.89 & 0.12 & 0.47 & 0.27 &  \nodata  &  \nodata   &  n \\ 
 
    &    &   Z\_3122823     &  00 57 44.06   &  -72 22 15.7   &  1.61  & 20.91 & 0.10 & 0.33 & 0.18 & 0.11 & 0.35  & \\ 

\hline 
3\_17  &  1.50  &   {\bf Z\_3072898}     &  00 57 22.72   & -72 17 57.8    &  1.05  & 21.85 & 0.24 & 0.04 & 0.43 & -0.35 & 0.58  & n  \\ 
 			      
\hline 			      
3\_18  &  1.50  &   {\bf Z\_2893439}     &  00 56 05.56   & -72 21 59.0    &  0.72  & 15.88 & 0.03 & -0.04 & 0.03 & -1.09 & 0.04  & c \\

\hline 			      
3\_19   &  2.88 &   {\bf Z\_3049033}     &  00 57 12.56   & -72 10 45.6    &  2.71  & 17.95 & 0.04 & -0.07 & 0.04 & -0.80 & 0.27 & u \\[0.1cm] 
 			      
     &   &   {\bf Z\_3050592}     &  00 57 13.23   & -72 10 45.7    &  0.60  & 16.99 & 0.03 & 0.61 & 0.04 & -0.08 & 0.05  &  \\ 
 			      
\hline
3\_22   &  2.50 &   {\bf Z\_2899335}     &  00 56 08.08   & -72 11 32.9    &  1.44  & 20.31 & 0.08 & 0.12 & 0.12 & 0.21 & 0.24  & n \\ 

\hline 			      
3\_26   &  1.50 &   {\bf Z\_2871193}     &  00 55 56.04   & -72 17 32.3    &  0.41  & 20.45 & 0.20 & -0.35 & 0.22 & 99.99 & 99.99  & n \\
\enddata
\tablenotetext{\ast}{Sources which have OGLE-II coverage (thus available on-line finding charts) but no counterpart(s) (either in OGLE-II or MCPS catalogs).}
\tablecomments{Sources 3\_6, 3\_8, 3\_10, 3\_11, 3\_13, 3\_16, 3\_20, 3\_21, 3\_23 to 3\_25, 3\_27, and 3\_28 do not have OGLE-II coverage (thus no finding charts), and any MCPS counterpart(s).}
\end{deluxetable}

\makeatletter
\def\jnl@aj{AJ}
\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
\makeatother
% TABLE 4
\begin{deluxetable}{ccccccccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecolumns{13}
\tablecaption{Optical counterparts of X-ray sources in \chandra field 4\label{field4}}
\tablehead{\multicolumn{2}{c}{X-ray} & \multicolumn{10}{c}{Optical counterpart} & \colhead{Notes} \\
\colhead{Src} & \colhead{Rad.} & \colhead{Src ID} & \colhead{R.A.} & \colhead{Decl.}  & \colhead{Offset} & \colhead{{\it V}} & \colhead{$\rm{\delta}V$} & \colhead{{\it B-V}} & \colhead{$\rm{\delta}\rm{(}B-V\rm{)}$} &  \colhead{{\it U-B}} & \colhead{$\rm{\delta}\rm{(}U-B\rm{)}$}  & \colhead{} \\
\colhead{} & \colhead{($\arcsec$)}  & \colhead{} &\multicolumn{2}{c}{(J2000.0)} & \colhead{($\arcsec$)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} \\[0.2cm]
\colhead{[1]} & \colhead{[2]} & \colhead{[3]} & \colhead{[4]} & \colhead{[5]} & \colhead{[6]} & \colhead{[7]} & \colhead{[8]} & \colhead{[9]} & \colhead{[10]} & \colhead{[11]}  & \colhead{[12]}  & \colhead{[13]} }
\startdata
4\_1   & 1.50   &   {\bf O\_5\_180026}  &  00 50 44.71  &  -73 16 05.0  &  0.55  & 15.44 & 0.04 & -0.04 & 0.05 &  \nodata   &  \nodata  & c \\ 
 
    &    &   Z\_2131651    &  00 50 44.75  &  -73 16 05.3  &  0.60  & 15.48 & 0.04 & -0.11 & 0.05 & -0.91 & 0.04 & \\ 

\hline 
4\_2   & 1.50   &   {\bf O\_5\_111490}  &  00 49 13.63  &  -73 11 37.4  &  0.47  & 16.52 & 0.02 & 0.10 & 0.04 &  \nodata     &  \nodata  & c \\ 
    &    &   Z\_1938257    &  00 49 13.68  &  -73 11 37.5  &  0.54  & 16.44 & 0.04 & 0.19 & 0.05 & -0.92 & 0.04 &   \\[0.1cm] 

    &    &   O\_5\_115042  &  00 49 13.57  &  -73 11 39.1  &  1.31  & 21.53 & 0.48 & 99.99 & 99.99 &  \nodata      &  \nodata  &   \\ 
  
\hline 
4\_3   & 2.10   &   {\bf O\_5\_271074}  &  00 50 57.12  &  -73 10 07.7  &  0.28  & 14.54 & 0.01 & -0.06 & 0.01 &  \nodata     &  \nodata  & c \\ 
 
    &    &   Z\_2159045    &  00 50 57.16  &  -73 10 07.8  &  0.14  & 14.35 & 0.05 & 0.08 & 0.06 & -0.88 & 0.04 & \\
 
\hline 
4\_4   & 1.50   &   {\bf O\_4\_159896}  &  00 48 18.67  &  -73 20 59.7  &  0.54  & 16.58 & 0.02 & -0.10 & 0.03 &  \nodata    &  \nodata  & n, c \\  
    &    &   Z\_1825706    &  00 48 18.71  &  -73 20 59.7  &  0.38  & 16.18 & 0.04 & 0.25 & 0.04 & -0.77 & 0.04 &   \\[0.1cm] 

    &    &   O\_4\_159964  &  00 48 18.86  &  -73 20 59.5  &  0.53  & 19.70 & 0.38 & 0.42 & 0.67 &  \nodata    &  \nodata  &  \\[0.1cm]

    &    &   O\_4\_160861  &  00 48 18.69  &  -73 21 00.6  &  0.80  & 99.99 & 99.99 & 99.99 & 99.99 &  \nodata    &  \nodata  &   \\[0.1cm]

    &    &   O\_4\_161021  &  00 48 18.58  &  -73 20 59.3  &  1.08  & 20.11 & 0.40 & 99.99 & 99.99 &  \nodata    &  \nodata  &   \\[0.1cm]

    &    &   O\_4\_161025  &  00 48 18.90  &  -73 20 58.8  &  1.22  & 19.50 & 0.27 & 1.38 & 0.41 &  \nodata    &  \nodata  &   \\[0.1cm]

    &    &   O\_4\_162035  &  00 48 19.05  &  -73 20 59.9  &  1.13  & 20.35 & 0.39 & -0.02 & 0.47 &  \nodata    & \nodata   &   \\
 
\hline 
4\_5   & 1.50   &   {\bf O\_5\_111500}  &  00 49 29.81  &  -73 10 58.0  &  0.61  & 16.30 & 0.01 & 0.09 & 0.02 &  \nodata     &  \nodata  & c  \\ 
 
    &    &   Z\_1971979    &  00 49 29.87  &  -73 10 58.2  &  0.65  & 16.15 & 0.03 & 0.20 & 0.05 & -0.88 & 0.05 & \\ 
 
\hline 
4\_6   &  1.50  &   {\bf O\_5\_96912}   &  00 49 48.26  &  -73 22 10.9  &  0.59  & 21.29 & 0.40 & -0.89 & 0.41 &  \nodata    &  \nodata  & u \\ 
    &    &   Z\_2010981    &  00 49 48.28  &  -73 22 11.1  &  0.53  & 19.99 & 0.06 & 0.70 & 0.12 & -0.11 & 0.31 &   \\[0.1cm]
  
    &    &   {\bf O\_5\_98236}   &  00 49 48.12  &  -73 22 11.7  &  0.41  & 21.18 & 0.44 & 99.99 & 99.99 &  \nodata    &  \nodata  &   \\

\hline 
4\_7   & 1.82   &   O\_5\_11870   &  00 48 53.48  &  -73 24 56.9  &  1.26  & 99.99 & 99.99 & 99.99 & 99.99 &  \nodata    &  \nodata  & c \\ 
   &     &   O\_5\_13241   &  00 48 53.44  &  -73 24 57.5  &  0.65  & 20.00 & 0.20 & 99.99 & 99.99 &  \nodata    &  \nodata  &   \\ 
   &     &   (Z\_1896638)   &  00 48 53.51  &  -73 24 57.3  &  0.96  & 18.66 & 0.09 & 1.56 & 0.22 & 99.99 & 99.99 &   \\[0.1cm] 

   &     &   {\bf O\_5\_13232}   &  00 48 53.27  &  -73 24 59.8  &  1.78  & 19.71 & 0.08 & 0.10 & 0.10 &  \nodata    &  \nodata  &   \\[0.1cm]

   &     &   O\_5\_13242   &  00 48 53.68  &  -73 24 57.9  &  1.33  & 20.47 & 0.19 & 99.99 & 99.99 &  \nodata    &  \nodata  &   \\[0.1cm] 

   &     &   O\_5\_13244   &  00 48 53.33  &  -73 24 56.7  &  1.39  & 20.23 & 0.29 & 99.99 & 99.99 &  \nodata    &  \nodata  &   \\[0.1cm] 

   &     &   O\_5\_13245   &  00 48 53.25  &  -73 24 57.8  &  0.60  & 21.67 & 0.53 & 99.99 & 99.99 &  \nodata    &  \nodata  &   \\[0.1cm] 

   &     &   O\_5\_14615   &  00 48 53.54  &  -73 24 58.7  &  0.95  & 21.32 & 0.30 & 99.99 & 99.99 &  \nodata    &  \nodata  &   \\[0.1cm] 

   &     &   O\_5\_16026   &  00 48 53.68  &  -73 24 57.0  &  1.70  & 20.32 & 0.41 & 99.99 & 99.99 &  \nodata    &  \nodata  &   \\ 

\hline 
4\_8  & 3.99    &   {\bf O\_4\_171264}  &  00 48 14.13  &  -73 10 03.5  &  0.63  & 15.74 & 0.04 & 0.01 & 0.05 &  \nodata    &  \nodata  & n, c \\ 
   &     &   Z\_1816472    &  00 48 14.18  &  -73 10 03.9  &  0.30  & 15.30 & 0.05 & 0.26 & 0.06 & -0.50 & 0.05 &   \\[0.1cm] 
 
   &     &   O\_4\_171332  &  00 48 14.09  &  -73 10 04.6  &  0.55  & 17.78 & 0.05 & 1.64 & 0.28 &  \nodata    &  \nodata  &   \\[0.1cm]	 

   &     &   O\_4\_171856  &  00 48 13.26  &  -73 10 04.8  &  3.93  & 19.42 & 0.06 & 0.62 & 0.13 &  \nodata  &  \nodata  &   \\ 
   &     &   Z\_1814706    &  00 48 13.31  &  -73 10 04.8  &  3.70  & 19.60 & 0.15 & 0.13 & 0.17 & 99.99 & 99.99 &   \\[0.1cm]

   &     &   O\_4\_171863  &  00 48 14.47  &  -73 10 03.2  &  1.67  & 18.54 & 0.16 & -0.03 & 0.19 &  \nodata  &  \nodata  &   \\[0.1cm] 

   &     &   O\_4\_172639  &  00 48 13.57  &  -73 10 03.9  &  2.53  & 19.62 & 0.14 & 0.20 & 0.25 &  \nodata  &  \nodata  &   \\[0.1cm]  

   &     &   O\_4\_173769  &  00 48 13.57  &  -73 10 01.7  &  3.49  & 20.86 & 0.13 & 0.53 & 0.30 &  \nodata  &  \nodata  &   \\[0.1cm]  

   &     &   O\_4\_174934  &  00 48 14.77  &  -73 10 04.4  &  2.71  & 99.99 & 99.99 & 99.99 & 99.99 &  \nodata  &  \nodata  &   \\[0.1cm]  

   &     &   O\_4\_174937  &  00 48 14.70  &  -73 10 01.0  &  3.93  & 99.99 & 99.99 & 99.99 & 99.99 &  \nodata  &  \nodata  &   \\  
	       
\hline 

4\_10  &  3.30  &   O\_4\_156816\tablenotemark{\dag}  &  00 48 32.97  &  -73 23 56.6  &  2.96  & 19.04 & 0.03 & 0.71 & 0.09 &  \nodata   &  \nodata  & n \\ 
    &    &   O\_5\_11978\tablenotemark{\dag}   &  00 48 32.96  &  -73 23 56.6  &  2.95  & 19.01 & 0.04 & 0.75 & 0.07 &  \nodata   &  \nodata  &  \\
    &    &   Z\_1854839    &  00 48 32.97  &  -73 23 56.8  &  3.11  & 19.05 & 0.06 & 0.86 & 0.10 & 0.20 & 0.18 &  \\[0.1cm]

    &    &   {\bf O\_4\_156830}\tablenotemark{\dag}  &  00 48 32.62  &  -73 23 54.2  &  1.32  & 17.80 & 0.02 & -0.10 & 0.04 &  \nodata   &  \nodata  &  \\ 
    &    &   {\bf O\_5\_11982}\tablenotemark{\dag}   &  00 48 32.61  &  -73 23 54.2  &  1.36  & 17.81 & 0.02 & -0.07 & 0.03 &  \nodata   &  \nodata  & \\ 
    &    &   Z\_1854152    &  00 48 32.64  &  -73 23 54.2  &  1.27  & 17.67 & 0.09 & 0.07 & 0.10 & -0.57 & 0.07 &  \\[0.1cm] 

    &    &   O\_4\_158666  &  00 48 33.23  &  -73 23 50.7  &  3.28  & 20.52 & 0.09 & 0.81 & 0.26 &  \nodata   &  \nodata  &  \\[0.1cm] 

    &    &   O\_5\_15242   &  00 48 32.94  &  -73 23 54.1  &  0.47  & 21.02 & 0.32 & -0.30 & 0.44 &  \nodata   &  \nodata  &  \\[0.1cm] 

    &    &   O\_5\_15268   &  00 48 32.91  &  -73 23 52.4  &  1.26  & 20.60 & 0.10 & 0.45 & 0.22 &  \nodata   &  \nodata  &  \\ 
    &    &   Z\_1854803    &  00 48 32.95  &  -73 23 52.6  &  1.13  & 20.68 & 0.16 & 0.43 & 0.24 & 99.99 & 99.99 &  \\ 

\hline 

4\_11  & 1.87   &   {\bf O\_4\_164855}  &  00 48 03.69  &  -73 16 59.8  &  1.05  & 18.88 & 0.04 & -0.10 & 0.05 &  \nodata   &  \nodata  & n \\ 
 
    &    &   Z\_1795179    &  00 48 03.81  &  -73 17 00.1  &  1.40  & 18.20 & 0.07 & 0.36 & 0.09 & -0.85 & 0.10 &  \\ 
 
\hline
4\_12\tablenotemark{\ast} & 1.76 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\   

\hline 
4\_13  & 3.39   &   {\bf O\_5\_90858}   &  00 49 50.80  &  -73 25 01.1  &  1.96  & 18.41 & 0.05 & 0.10 & 0.09 &  \nodata   &  \nodata  & n \\ 
    &    &   Z\_2016443    &  00 49 50.90  &  -73 25 01.3  &  2.07  & 18.35 & 0.08 & 0.09 & 0.10 & -0.47 & 0.09 &   \\[0.1cm] 

    &    &   O\_5\_91343   &  00 49 51.51  &  -73 24 58.3  &  2.48  & 19.26 & 0.04 & 0.00 & 0.05 &  \nodata   &  \nodata  &   \\ 
    &    &   Z\_2017849    &  00 49 51.57  &  -73 24 58.8  &  2.59  & 18.98 & 0.09 & 0.33 & 0.11 & -0.55 & 0.12 &   \\[0.1cm] 
 
    &    &   O\_5\_92158   &  00 49 51.00  &  -73 25 00.3  &  1.00  & 20.62 & 0.23 & -0.19 & 0.28 &  \nodata   &  \nodata  &   \\[0.1cm] 

    &    &   O\_5\_92159   &  00 49 51.35  &  -73 25 00.2  &  1.82  & 20.21 & 0.11 & 0.06 & 0.14 &  \nodata   &  \nodata  &   \\[0.1cm] 

    &    &   O\_5\_93600   &  00 49 50.48  &  -73 25 01.2  &  2.87  & 21.64 & 0.47 & 99.99 & 99.99 &  \nodata   &  \nodata  &   \\[0.1cm] 

    &    &   O\_5\_93617   &  00 49 51.76  &  -73 24 59.7  &  3.36  & 20.57 & 0.16 & 0.08 & 0.20 &  \nodata   &  \nodata  & \\

\hline
4\_14    & 1.93   &   {\bf O\_5\_90506}   &  00 49 42.02  &  -73 23 14.2  &  1.93  & 14.98 & 0.02 & 0.05 & 0.03 &  \nodata   &  \nodata  & c  \\[0.1cm] 

    &    &   O\_5\_94651   &  00 49 41.68  &  -73 23 13.0  &  1.49  & 21.16 & 0.64 & 0.16 & 0.92 &  \nodata   &  \nodata  &   \\[0.1cm] 
 
    &    &   O\_5\_94669   &  00 49 42.34  &  -73 23 11.2  &  1.87  & 21.74 & 0.38 & 99.99 & 99.99 &  \nodata   &  \nodata  &  \\

\hline 
4\_15  & 1.50   &   O\_5\_21583   &  00 49 10.74  &  -73 17 16.9  &  0.51  & 20.18 & 0.22 & 99.99 & 99.99 &  \nodata   &  \nodata  & n, c \\[0.1cm]  
 
    &    &   {\bf O\_5\_22301}   &  00 49 10.95  &  -73 17 16.9  &  1.20  & 19.28 & 0.18 & 0.58 & 0.18 &  \nodata   &  \nodata  &  \\  
    &    &   Z\_1932585    &  00 49 10.91  &  -73 17 17.1  &  1.00  & 18.81 & 0.07 & 1.00 & 0.09 & 0.06 & 0.17 &  \\[0.1cm]  

    &    &   O\_5\_23325   &  00 49 10.51  &  -73 17 16.9  &  0.92  & 20.33 & 0.40 & 99.99 & 99.99 &  \nodata   &  \nodata  &  \\  
    &    &   (Z\_1931568)    &  00 49 10.44  &  -73 17 16.4  &  1.47  & 19.94 & 0.09 & 0.73 & 0.11 & 99.99 & 99.99 &  \\  

\hline 

4\_16  & 1.50   &   {\bf O\_5\_27768}   &  00 49 05.48  &  -73 14 10.2  &  1.29  & 19.93 & 0.07 & 0.84 & 0.20 &  \nodata   &  \nodata   & n \\ 
 
\hline 
4\_17  & 1.61   &   {\bf O\_5\_180008}  &  00 50 47.99  &  -73 18 17.6  &  0.99  & 15.30 & 0.07 & 0.05 & 0.10 &  \nodata   &  \nodata  & n, c \\ 
    &    &   Z\_2138888    &  00 50 48.03  &  -73 18 17.9  &  0.67  & 15.07 & 0.03 & 0.12 & 0.05 & -1.00 & 0.05 & \\[0.1cm] 

    &    &   O\_5\_180929  &  00 50 48.27  &  -73 18 17.4  &  1.27  & 19.42 & 0.30 & -0.42 & 0.38 &  \nodata   &  \nodata  &  \\ 
 
\hline 
4\_18  & 1.92   &   {\bf O\_5\_92756}   &  00 49 49.51  &  -73 23 06.8  &  0.99  & 19.91 & 0.07 & -0.02 & 0.10 &  \nodata   &  \nodata  & n \\  
    &    &   Z\_2013579    &  00 49 49.52  &  -73 23 06.9  &  1.05  & 19.94 & 0.08 & 0.24 & 0.10 & -0.29 & 0.19 &  \\[0.1cm]  
 
    &    &   O\_5\_94741   &  00 49 49.96  &  -73 23 04.9  &  1.72  & 21.09 & 0.23 & 0.38 & 0.34 &  \nodata   &  \nodata  &  \\ 
 
\hline 
4\_19  & 1.82   &   {\bf O\_5\_262679}  &  00 50 55.26  &  -73 18 02.3  &  1.40  & 19.41 & 0.09 & -0.26 & 0.10 &  \nodata   &  \nodata  & n \\ 
    &    &   Z\_2154899    &  00 50 55.29  &  -73 18 02.6  &  1.15  & 19.05 & 0.06 & 0.16 & 0.08 & -0.24 & 0.11 &  \\ 
 
\hline 
4\_20  & 2.72   &   {\bf O\_5\_259514}  &  00 50 59.04  &  -73 20 57.7  &  1.87  & 21.07 & 0.15 & 0.54 & 0.25 &  \nodata   &  \nodata  & n \\  
 
\hline 
4\_21  & 3.22   &   {\bf O\_5\_256084}  &  00 51 01.70  &  -73 21 35.9  &  2.59  & 17.93 & 0.06 & 0.88 & 0.15 &  \nodata   &  \nodata  & n, c \\ 
    &    &   (Z\_2169351)    &  00 51 01.74  &  -73 21 36.3  &  2.63  & 17.18 & 0.11 & 2.03 & 0.13 & -1.22 & 0.12 &  \\[0.1cm] 

    &    &   O\_5\_256315  &  00 51 01.93  &  -73 21 34.7  &  1.39  & 18.63 & 0.04 & 0.76 & 0.09 &  \nodata   &  \nodata  &  \\ 
    &    &   Z\_2169776    &  00 51 01.93  &  -73 21 35.0  &  1.38  & 18.36 & 0.10 & 0.81 & 0.12 & -0.81 & 0.12 &  \\[0.1cm] 

    &    &   O\_5\_256826  &  00 51 02.26  &  -73 21 36.6  &  1.75  & 18.33 & 0.04 & -0.18 & 0.05 &  \nodata   &  \nodata  &   \\ 
    &    &   Z\_2170562    &  00 51 02.28  &  -73 21 37.0  &  2.20  & 18.06 & 0.10 & 0.16 & 0.11 & -0.62 & 0.06 &   \\[0.1cm] 

    &    &   O\_5\_259099  &  00 51 01.88  &  -73 21 37.5  &  3.09  & 20.13 & 0.10 & 0.12 & 0.15 &  \nodata   &  \nodata  &  \\[0.1cm] 

    &    &   O\_5\_259115  &  00 51 02.66  &  -73 21 36.1  &  2.16  & 21.16 & 0.31 & 0.76 & 0.58 &  \nodata   &  \nodata  &  \\[0.1cm] 

    &    &   O\_5\_259158  &  00 51 01.97  &  -73 21 32.7  &  2.47  & 20.88 & 0.17 & -0.48 & 0.20 &  \nodata   &  \nodata  &  \\[0.1cm] 

    &    &   O\_5\_260535  &  00 51 01.61  &  -73 21 33.9  &  2.91  & 21.25 & 0.27 & -0.13 & 0.36 &  \nodata   &  \nodata  &  \\ 
 
\hline 
4\_22  & 3.81   &   O\_5\_90840   &  00 49 55.97  &  -73 25 16.6  &  3.20  & 18.40 & 0.03 & 0.68 & 0.06 &  \nodata   &  \nodata  & n \\ 
    &    &   Z\_2027202    &  00 49 56.01  &  -73 25 17.0  &  2.87  & 18.21 & 0.04 & 0.96 & 0.24 & 99.99 & 99.99 &  \\[0.1cm] 
 
    &    &   {\bf O\_5\_91270}   &  00 49 56.15  &  -73 25 19.0  &  2.32  & 18.26 & 0.03 & -0.07 & 0.03 &  \nodata   &  \nodata  &  \\ 
    &    &   Z\_2027575    &  00 49 56.20  &  -73 25 19.3  &  2.32  & 18.13 & 0.04 & 0.04 & 0.07 & -0.41 & 0.08 &  \\[0.1cm] 

    &    &   O\_5\_92049   &  00 49 56.66  &  -73 25 21.3  &  3.29  & 19.49 & 0.05 & -0.05 & 0.07 &  \nodata   &  \nodata  &   \\ 
    &    &   Z\_2028724    &  00 49 56.74  &  -73 25 21.7  &  3.66  & 19.43 & 0.07 & 0.03 & 0.09 & 99.99 & 99.99 &  \\[0.1cm] 

    &    &   O\_5\_92063   &  00 49 56.97  &  -73 25 16.5  &  2.06  & 21.28 & 0.23 & 0.65 & 0.36 &  \nodata   &  \nodata  &  \\[0.1cm] 

    &    &   O\_5\_92077   &  00 49 56.77  &  -73 25 14.5  &  3.55  & 20.74 & 0.11 & 0.76 & 0.18 &  \nodata   &  \nodata  &  \\[0.1cm] 

    &    &   O\_5\_93443   &  00 49 55.90  &  -73 25 17.8  &  3.18  & 20.23 & 0.15 & 0.01 & 0.21 &  \nodata   &  \nodata  &  \\ 
 
\hline 
4\_23  & 1.50   &   {\bf O\_5\_101577}  &  00 49 57.52  &  -73 16 55.1  &  1.46  & 99.99 & 99.99 & 99.99 & 99.99 &  \nodata   &  \nodata  & u \\[0.1cm]  

    &    &   {\bf Z\_2029266}    &  00 49 57.00  &  -73 16 54.1  &  1.39  & 19.30 & 0.12 & 1.43 & 0.17 & 99.99 & 99.99 &  \\  
 
\hline 
4\_24  & 1.50   &   {\bf O\_5\_179505}  &  00 50 10.08  &  -73 19 30.8  &  0.83  & 20.96 & 0.40 & 0.13 & 0.47 &  \nodata   &  \nodata  & n, c \\ 
 
\hline 
4\_25  & 2.33   &   {\bf O\_5\_176711}  &  00 50 42.94  &  -73 21 40.0  &  2.13  & 19.49 & 0.11 & -0.18 & 0.11 &  \nodata   &  \nodata  & n \\ 
    &    &   (Z\_2127712)    &  00 50 42.95  &  -73 21 40.5  &  2.29  & 18.86 & 0.06 & 0.27 & 0.07 & -0.12 & 0.09 &  \\[0.1cm] 
 
    &    &   O\_5\_178210  &  00 50 42.72  &  -73 21 40.2  &  1.27  & 20.26 & 0.33 & 0.31 & 0.37 &  \nodata   &  \nodata  &  \\ 
 
\hline 
4\_26  & 1.58   &   {\bf O\_5\_193908}  &  00 50 05.32  &  -73 11 45.7  &  0.61  & 21.54 & 0.32 & 99.99 & 99.99 &  \nodata   &  \nodata  & n \\ 
 
\hline
4\_27\tablenotemark{\ast} & 1.50 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\   

\hline 
4\_28  & 1.50   &   {\bf O\_5\_25130}   &  00 48 47.13  &  -73 17 20.3  &  1.20  & 21.61 & 0.38 & 99.99 & 99.99 &  \nodata   &  \nodata  & n \\ 
 
\hline 
4\_29  & 3.06   &   {\bf O\_5\_266399}  &  00 51 09.80  &  -73 13 34.8  &  2.15  & 19.20 & 0.04 & 0.66 & 0.08 &  \nodata   &  \nodata  & n \\   	              
    &    &   O\_5\_268082  &  00 51 10.02  &  -73 13 34.2  &  1.11  & 20.28 & 0.26 & 1.01 & 0.39 &  \nodata   &  \nodata  &  \\ 
    &    &   (Z\_2187387)    &  00 51 09.93  &  -73 13 34.3  &  1.51  & 18.99 & 0.12 & 1.18 & 0.24 & 0.25 & 0.38 & \\[0.1cm] 

    &    &   O\_5\_267042  &  00 51 10.35  &  -73 13 35.4  &  1.27  & 20.37 & 0.30 & 0.14 & 0.41 &  \nodata   &  \nodata  & \\[0.1cm] 
 
    &    &   O\_5\_268096  &  00 51 09.89  &  -73 13 32.1  &  2.66  & 20.84 & 0.26 & 0.51 & 0.43 &  \nodata   &  \nodata  & \\[0.1cm] 
 
    &    &   O\_5\_269842  &  00 51 10.48  &  -73 13 34.3  &  0.89  & 20.11 & 0.22 & 0.19 & 0.26 &  \nodata   &  \nodata  & \\ 
 
\hline 
4\_30  & 1.50   &   {\bf O\_5\_25176}   &  00 48 54.33  &  -73 17 16.1  &  0.80  & 20.47 & 0.15 & 0.29 & 0.33 &  \nodata   &  \nodata  & n \\ 
 
\hline 
4\_31  & 2.48   &   {\bf O\_5\_33605}   &  00 48 44.36  &  -73 10 26.3  &  2.39  & 20.33 & 0.25 & 1.06 & 0.39 &  \nodata   &  \nodata  & n \\[0.1cm] 
 
    &    &   O\_5\_34786   &  00 48 44.83  &  -73 10 27.4  &  0.24  & 21.22 & 0.29 & 1.20 & 0.59 &  \nodata   &  \nodata  &  \\[0.1cm] 
 
    &    &   O\_5\_37833   &  00 48 45.24  &  -73 10 29.0  &  2.29  & 21.35 & 0.25 & 0.12 & 0.39 &  \nodata   &  \nodata  &  \\ 
 
\hline 
4\_32  & 1.50   &   {\bf O\_5\_111737}  &  00 49 27.21  &  -73 12 12.8  &  1.34  & 18.62 & 0.04 & 0.76 & 0.07 &  \nodata   &  \nodata  & n, c \\[0.1cm] 
 
    &    &   O\_5\_114647  &  00 49 27.07  &  -73 12 11.7  &  0.34  & 20.98 & 0.47 & 0.33 & 0.59 &  \nodata   &  \nodata  &  \\ 
 
\hline 
4\_33  & 1.50   &   {\bf O\_5\_99201}   &  00 49 56.12  &  -73 20 37.2  &  1.39  & 20.73 & 0.10 & 0.03 & 0.16 &  \nodata  &  \nodata & n \\  
 
\hline
4\_34\tablenotemark{\ast} & 1.50 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\   

\hline 
4\_35  & 1.50   &   {\bf O\_5\_101481}  &  00 49 42.72  &  -73 17 20.2  &  1.47  & 19.36 & 0.23 & 0.88 & 0.55 &  \nodata   &  \nodata  & n \\[0.1cm] 
 
    &    &   O\_5\_101851  &  00 49 42.87  &  -73 17 21.2  &  0.35  & 20.98 & 0.49 & 99.99 & 99.99 &  \nodata   &  \nodata  & \\ 
 
\hline 
4\_36\tablenotemark{d}  & 1.51  &   O\_5\_187956  &  00 50 45.14  &  -73 15 40.3  &  1.33  & 20.53 & 0.40 & 99.99 & 99.99 &  \nodata   &  \nodata  &  n, c  \\[0.1cm] 
 
    &    &   {\bf Z\_2132222}\tablenotemark{o}    &  00 50 45.02  &  -73 15 40.7  &  1.29  & 18.27 & 0.04 & 0.91 & 0.06 & -0.04 & 0.13 &   \\ 
 
\hline 
4\_37  & 1.73   &   O\_4\_166430  &  00 48 08.62  &  -73 15 48.6  &  1.26  & 21.05 & 0.18 & -0.12 & 0.21 &  \nodata   &  \nodata  & n \\ 
    &    &   Z\_1805231    &  00 48 08.68  &  -73 15 49.0  &  1.68  & 19.71 & 0.12 & -0.12 & 0.18 & 99.99 & 99.99 &  \\[0.1cm] 
  
    &    &   {\bf O\_4\_166445}  &  00 48 08.41  &  -73 15 46.4  &  1.17  & 20.60 & 0.14 & 0.26 & 0.20 &  \nodata   &  \nodata  &

\enddata
\tablenotetext{\dag}{Sources detected in two neighboring OGLE-II fields.}
\tablenotetext{o}{Just outside the error circle of the X-ray source there is another OGLE-II source (not listed in these tables), that it is most likely related to the detected MCPS source within the search radius.}
\tablenotetext{d}{OGLE-II detected two sources instead of one star (suggested by the visual inspection of the finding chart).}
\tablenotetext{\ast}{Sources which have OGLE-II coverage (thus available on-line finding charts) but no counterpart(s) (either in OGLE-II or MCPS catalogs).}
\tablecomments{Sources 4\_9 and 4\_38 do not have OGLE-II coverage (thus no finding charts), and any MCPS counterpart(s).}
\end{deluxetable}

\makeatletter
\def\jnl@aj{AJ}
\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
\makeatother
% TABLE 6
\begin{deluxetable}{ccccccccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecolumns{13}
\tablecaption{Optical counterparts of X-ray sources in \chandra field 5\label{field5}}
\tablehead{\multicolumn{2}{c}{X-ray} & \multicolumn{10}{c}{Optical counterpart} & \colhead{Notes} \\
\colhead{Src} & \colhead{Rad.} & \colhead{Src ID} & \colhead{R.A.} & \colhead{Decl.}  & \colhead{Offset} & \colhead{{\it V}} & \colhead{$\rm{\delta}V$} & \colhead{{\it B-V}} & \colhead{$\rm{\delta}\rm{(}B-V\rm{)}$} &  \colhead{{\it U-B}} & \colhead{$\rm{\delta}\rm{(}U-B\rm{)}$}  & \colhead{} \\
\colhead{} & \colhead{($\arcsec$)}  & \colhead{} &\multicolumn{2}{c}{(J2000.0)} & \colhead{($\arcsec$)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} \\[0.2cm]
\colhead{[1]} & \colhead{[2]} & \colhead{[3]} & \colhead{[4]} & \colhead{[5]} & \colhead{[6]} & \colhead{[7]} & \colhead{[8]} & \colhead{[9]} & \colhead{[10]} & \colhead{[11]}  & \colhead{[12]}  & \colhead{[13]} }
\startdata
5\_1\tablenotemark{\ast\ast}   & 1.50    &   {\bf Z\_2311496}    &  00 52 05.69  &  -72 26 04.0   &  0.55  & 14.91 & 0.02 & 0.00 & 0.03 & -0.97 & 0.04 & c \\ 
 
\hline 
5\_2\tablenotemark{\ast\ast}   & 1.50    &   {\bf Z\_2498173}    &  00 53 23.90  &  -72 27 15.4   &  0.24  & 16.19 & 0.12 & -0.09 & 0.12 & -1.05 & 0.04 & c \\ 
 
\hline 
5\_3   & 1.62    &   {\bf O\_6\_85614}   &  00 51 53.11   &  -72 31 48.3  &  0.54  & 14.90 & 0.12 & -0.27 & 0.13 &  \nodata  &  \nodata  & c \\ 
    &     & Z\_2282823 &  00 51 53.18  &  -72 31 48.4   &  0.43  & 14.38 & 0.02 & 0.41 & 0.03 & -1.13 & 0.11 &  \\[0.1cm] 
  
    &     &   O\_6\_85986   &  00 51 53.30   &  -72 31 49.1  &  0.69  & 99.99 & 99.99 & 99.99 & 99.99 &  \nodata  &  \nodata  &  \\ 
 
\hline 
5\_4   & 2.50    &   {\bf O\_7\_70843}   &  00 54 46.37   &  -72 25 22.6  &  0.79  & 15.58 & 0.02 & 99.99 & 99.99 &  \nodata  &  \nodata  & n, c \\  
    &     &   Z\_2707354    &  00 54 46.39  &  -72 25 22.7   &  0.83  & 15.36 & 0.05 & 0.14 & 0.06 & -1.11 & 0.13 &  \\[0.1cm]  
  
    &     &   O\_7\_71473   &  00 54 46.06   &  -72 25 24.0  &  1.23  & 19.57 & 0.13 & 99.99 & 99.99 &  \nodata  &  \nodata  &  \\[0.1cm]   
 
    &     &   O\_7\_71474   &  00 54 45.79  &  -72 25 23.3  &  1.97  & 19.30 & 0.05 & 99.99 & 99.99 &  \nodata  &  \nodata  &  \\[0.1cm] 
 
    &     &   O\_7\_71481   &  00 54 46.08  &  -72 25 21.4  &  1.73  & 18.83 & 0.09 & 99.99 & 99.99 &  \nodata  &  \nodata  &  \\[0.1cm] 
 
    &     &   O\_7\_73194   &  00 54 46.02   &  -72 25 21.9  &  1.43  & 19.68 & 0.24 & 99.99 & 99.99 &  \nodata  &  \nodata  &  \\  
			     
\hline 

5\_6\tablenotemark{\ast\ast}   & 4.85    &   {\bf Z\_2748033}    &  00 55 03.63  &  -72 22 31.2   &  3.60  & 17.86 & 0.03 & -0.03 & 0.05 & -0.79 & 0.06 & n \\[0.1cm]  
 			     
    &     &   Z\_2749296    &  00 55 04.18  &  -72 22 25.9   &  4.61  & 20.82 & 0.11 & 0.79 & 0.21 & 99.99 & 99.99 &  \\[0.1cm] 
 			     
    &     &   Z\_2749725    &  00 55 04.37  &  -72 22 30.3   &  0.16  & 20.03 & 0.05 & 2.01 & 0.20 & 99.99 & 99.99 &  \\[0.1cm] 
 			     
    &     &   Z\_2750215    &  00 55 04.58  &  -72 22 34.5   &  4.22  & 20.34 & 0.12 & -0.02 & 0.15 & -0.52 & 0.15 &  \\[0.1cm] 
 			     
    &     &   Z\_2751240    &  00 55 04.99  &  -72 22 27.6   &  3.83  & 19.94 & 0.06 & 0.58 & 0.11 & 99.99 & 99.99 &  \\ 
 
\hline 
5\_7   & 3.07    &   {\bf O\_7\_70829}   &  00 54 56.17   &  -72 26 47.6  &  1.19  & 15.30 & 0.01 & -0.04 & 0.02 &  \nodata  &  \nodata  & c \\ 
    &     &   Z\_2730786    &  00 54 56.26  &  -72 26 47.4   &  1.21  & 15.27 & 0.03 & -0.05 & 0.04 & -1.07 & 0.04 &  \\[0.1cm]  
  
    &     &   O\_7\_72789   &  00 54 56.10   &  -72 26 49.4  &  1.41  & 20.62 & 0.27 & 0.42 & 0.43 &  \nodata  &  \nodata  &   \\[0.1cm] 
 
    &     &   O\_7\_72806   &  00 54 56.67   &  -72 26 46.0  &  2.92  & 20.37 & 0.22 & 0.24 & 0.43 &  \nodata  &  \nodata  &   \\[0.1cm]  
 
    &     &   O\_7\_74196   &  00 54 55.76   &  -72 26 49.1  &  2.70  & 20.84 & 0.33 & 0.47 & 0.54 &  \nodata  &  \nodata  &  \\ 
 
\hline 
5\_8   & 1.97    &   {\bf O\_7\_71334}   &  00 54 36.72   &  -72 26 38.1  &  1.61  & 19.16 & 0.05 & 0.78 & 0.06 &  \nodata  &  \nodata  & n \\  
    &     &   Z\_2683599    &  00 54 36.80  &  -72 26 37.8   &  1.34  & 19.10 & 0.05 & 0.83 & 0.07 & 0.30 & 0.14 &  \\  
 
\hline 
5\_9\tablenotemark{\ast\ast}   & 1.50    &   Z\_2530728    &  00 53 37.65  &  -72 24 10.4   &  1.28  & 19.68 & 0.11 & 0.40 & 0.14 & 0.10 & 0.18 & n, c \\[0.1cm] 
 			     
    &     &   {\bf Z\_2531366}    &  00 53 37.93  &  -72 24 08.1   &  1.33  & 18.19 & 0.06 & 0.59 & 0.07 & -0.13 & 0.09 &  \\ 
 			     
\hline 			     
5\_10\tablenotemark{\ast\ast}  & 2.70    &   {\bf Z\_2702542}    &  00 54 44.44  &  -72 23 58.1   &  2.17  & 19.37 & 0.07 & 0.85 & 0.09 & -0.47 & 0.16 & n \\[0.1cm] 
 			     
    &     &   Z\_2702553    &  00 54 44.45  &  -72 24 00.0   &  2.53  & 21.23 & 0.17 & 0.06 & 0.21 & 99.99 & 99.99 &  \\[0.1cm] 
 			     
    &     &   Z\_2705059    &  00 54 45.46  &  -72 23 58.5   &  2.50  & 21.92 & 0.37 & -0.22 & 0.41 & 99.99 & 99.99 &  \\ 
 			     
\hline 			     
5\_12\tablenotemark{\ast\ast}  & 1.50    &   {\bf Z\_2406014}    &  00 52 45.10  &  -72 28 43.4   &  0.35  & 14.92 & 0.08 & 0.00 & 0.09 & -0.97 & 0.04 & n, c  \\ 
 			     
\hline 			     
5\_13\tablenotemark{\ast\ast}  & 3.92    &   Z\_2561198    &  00 53 50.54  &  -72 18 19.4   &  2.54  & 19.95 & 0.06 & -0.53 & 0.14 & 1.16 & 0.19 & n \\[0.1cm] 
 			     
    &     &   {\bf Z\_2563156}    &  00 53 51.34  &  -72 18 17.4   &  1.84  & 19.65 & 0.14 & -0.40 & 0.16 & -0.06 & 0.14 &  \\ 
 
\hline 
5\_14  & 2.69    &   {\bf O\_7\_72871}   &  00 54 51.25   &  -72 26 31.1  &  2.23  & 20.70 & 0.21 & -0.58 & 0.23 &  \nodata  &  \nodata  & n \\[0.1cm] 
 
    &     &   O\_7\_74351   &  00 54 50.61   &  -72 26 30.6  &  1.43  & 21.73 & 0.32 & 0.53 & 0.50 &  \nodata  &  \nodata  &   \\ 
 
\hline 
5\_15  & 2.61    &   {\bf O\_7\_71429}   &  00 54 48.97   &  -72 25 44.6  &  0.50  & 19.00 & 0.10 & 0.18 & 0.12 & \nodata & \nodata & c \\
    &     &   (Z\_2713702)    &  00 54 49.04  &  -72 25 45.2   &  0.92  & 18.81 & 0.05 & 0.42 & 0.08 & -0.98 & 0.09 &  \\[0.1cm] 
 
    &     &   O\_7\_72057   &  00 54 48.31   &  -72 25 45.1  &  2.53  & 19.22 & 0.04 & -0.05 & 0.07 &  \nodata  &  \nodata  &   \\ 
    &     &   Z\_2712098    &  00 54 48.36  &  -72 25 45.3   &  2.36  & 19.21 & 0.08 & -0.01 & 0.13 & -0.34 & 0.12 &   \\[0.1cm]
 
    &     &   O\_7\_72059   &  00 54 48.74   &  -72 25 43.4  &  1.44  & 20.54 & 0.08 & 0.18 & 0.16 &  \nodata  &  \nodata  &  \\ 
    &     &   (Z\_2713147)    &  00 54 48.81  &  -72 25 44.0   &  0.76  & 20.25 & 0.18 & 0.76 & 0.25 & 99.99 & 99.99 &  \\[0.1cm] 

    &     &   O\_7\_73093   &  00 54 48.79   &  -72 25 47.3  &  2.59  & 20.57 & 0.15 & 1.17 & 0.57 &  \nodata  &  \nodata  &  \\[0.1cm] 
 
    &     &   O\_7\_73100   &  00 54 48.88   &  -72 25 46.1  &  1.37  & 20.12 & 0.09 & -0.13 & 0.12 &  \nodata  &  \nodata  &  \\ 
 			     
\hline 			     
5\_16\tablenotemark{\ast\ast}  & 1.50    &   {\bf Z\_2573354}    &  00 53 55.38  &  -72 26 45.3   &  0.83  & 14.72 & 0.03 & -0.07 & 0.03 & -1.02 & 0.04 & c   \\ 
 			     
\hline 			     
5\_18\tablenotemark{\ast\ast}  & 4.51    &   Z\_2205777    &  00 51 18.29  &  -72 30 01.4   &  2.34  & 21.38 & 0.18 & 0.51 & 0.26 & 99.99 & 99.99 & n \\[0.1cm] 
 			     
    &     &   {\bf Z\_2207680}    &  00 51 19.15  &  -72 30 01.0   &  2.74  & 18.90 & 0.05 & 0.31 & 0.06 & -0.22 & 0.08 & \\[0.1cm] 
 			     
    &     &   Z\_2208320    &  00 51 19.45  &  -72 30 05.8   &  4.50  & 21.61 & 0.18 & -0.03 & 0.24 & 99.99 & 99.99 &  \\ 
 
\hline 
5\_21  &  1.88   &   O\_6\_324429  &  00 53 52.41   &  -72 32 01.2  &  1.67  & 19.26 & 0.22 & 0.69 & 0.32 & \nodata & \nodata & n \\ 
   &      &   (Z\_2565806)    &  00 53 52.40  &  -72 32 01.1   &  1.58  & 18.51 & 0.06 & 1.63  & 0.23 & -2.24 & 0.23 &  \\[0.1cm] 
 
   &      &   {\bf O\_6\_324585}  &  00 53 52.20   &  -72 32 01.1  &  1.87  & 19.08 & 0.12 & 0.02 & 0.15 &  \nodata  &  \nodata  &  \\[0.1cm] 
 
   &      &   O\_6\_327160  &  00 53 52.44   &  -72 31 59.0  &  0.53  & 21.46 & 0.42 & 99.99 & 99.99 &  \nodata  &  \nodata  &  \\

\hline 
5\_22  & 2.34    &   {\bf O\_6\_87363}   &  00 51 58.97   &  -72 30 57.6  &  0.88  & 19.63 & 0.06 & -0.03 & 0.08 &  \nodata  &  \nodata  & n, c \\  
    &     &   Z\_2296070    &  00 51 59.01  &  -72 30 57.5   &  0.75  & 19.64 & 0.08 & 0.07 & 0.09 & -0.41 & 0.08 &  \\ 
 			     
\hline 			     
5\_23\tablenotemark{\ast\ast}  & 3.34    &   {\bf Z\_2288276}    &  00 51 55.61  &  -72 20 40.2   &  2.57  & 17.99 & 0.03 & -0.06 & 0.04 & -0.69 & 0.05 & n \\[0.1cm] 
 			     
    &     &   Z\_2289471    &  00 51 56.13  &  -72 20 35.8   &  2.51  & 19.35 & 0.05 & 0.48 & 0.10 & 0.30 & 0.20 &  \\ 
 			     
\hline 			     
5\_24\tablenotemark{\ast\ast}  & 1.50    &   {\bf Z\_2595629}    &  00 54 03.92  &  -72 26 32.8   &  0.78  & 14.95 & 0.03 & 0.01 & 0.04 & -1.13 & 0.06 & n, c \\ 
 			     
\hline 			     
5\_25\tablenotemark{\ast\ast}  & 3.02    &   {\bf Z\_2686280}    &  00 54 37.90  &  -72 22 11.4   &  1.81  & 18.48 & 0.04 & 0.98 & 0.07 & 0.08 & 0.11 & n \\[0.1cm] 
 			     
    &     &   Z\_2687267    &  00 54 38.30  &  -72 22 08.9   &  1.38  & 20.83 & 0.09 & 0.22 & 0.14 & 99.99 & 99.99 &  \\ 
 			     
\hline 			     
5\_26\tablenotemark{\ast\ast}  & 3.15    &   Z\_2264995    &  00 51 45.19  &  -72 21 53.5   &  2.80  & 19.57 & 0.06 & 0.83 & 0.10 & 0.53 & 0.34 & n, c \\[0.1cm]  
 			     
    &     &   {\bf Z\_2266383}    &  00 51 45.82  &  -72 21 50.2   &  1.88  & 19.22 & 0.09 & -0.03 & 0.10 & -0.39 & 0.08 & \\  
 			     
\hline 			     
5\_27\tablenotemark{\ast\ast}  & 1.50    &   {\bf Z\_2556246}    &  00 53 48.53  &  -72 28 01.9   &  1.48  & 19.65 & 0.06 & 0.98 & 0.11 & 0.74 & 0.40 & n \\  
 			     
\hline 			     
5\_28\tablenotemark{\ast\ast}  & 1.50    &   {\bf Z\_2359566}    &  00 52 25.73  &  -72 23 12.0   &  0.87  & 19.40 & 0.07 & 0.88 & 0.09 & 0.02 & 0.16 & n, c  \\  
 			     
\hline 			     
5\_29\tablenotemark{\ast\ast}  & 1.50    &   {\bf Z\_2581383}    &  00 53 58.50  &  -72 26 14.4   &  0.78  & 17.81 & 0.04 & -0.14 & 0.05 & -0.82 & 0.06 & n, c \\  
 
\hline 
5\_30  &  2.64   &   {\bf O\_6\_324153}\tablenotemark{\dag}  &  00 54 28.58   &  -72 31 06.5  &  2.45  & 19.39 & 0.04 & 1.71 & 0.19 &  \nodata  &  \nodata  & n, c \\  
    &     &   {\bf O\_7\_66235}\tablenotemark{\dag}   &  00 54 28.59   &  -72 31 06.5  &  2.40  & 19.38 & 0.04 & 1.69 & 0.13 &  \nodata  &  \nodata  &  \\[0.1cm]  
 
    &     &   O\_6\_327594  &  00 54 29.65   &  -72 31 06.2  &  2.41  & 99.99 & 99.99 & 99.99 & 99.99 &  \nodata  &  \nodata  &  \\[0.1cm]  
  
    &     &   Z\_2663497\tablenotemark{o}    &  00 54 28.90  &  -72 31 08.5   &  2.62  & 19.96 & 0.12 & 0.03 & 0.14 & -0.34 & 0.14 &  \\  
 
\hline 
5\_31\tablenotemark{\ast\ast}  & 1.68    &   {\bf Z\_2562687}    &  00 53 51.14  &  -72 21 24.1   &  0.90  & 20.96 & 0.17 & 0.49 & 0.24 & 99.99 & 99.99 & n, c \\ 
 			     
\hline 			     
5\_32\tablenotemark{\ast\ast}  & 2.30    &   {\bf Z\_2315739}    &  00 52 07.48  &  -72 21 25.3   &  2.22  & 15.20 & 0.03 & -0.07 & 0.03 & -0.62 & 0.04 & n \\  
 			     
\hline 			     
5\_33\tablenotemark{\ast\ast}  & 1.50    &   {\bf Z\_2578607}    &  00 53 57.43  &  -72 24 43.0   &  1.07  & 20.80 & 0.14 & 0.38 & 0.19 & 99.99 & 99.99 & n \\ 
 
\hline 
5\_34  & 1.69    &   {\bf O\_6\_327685}  &  00 54 04.67   &  -72 30 54.1  &  1.20  & 20.78 & 0.15 & 0.20 & 0.21 &  \nodata  &  \nodata  & n \\[0.1cm] 
 
    &     &   Z\_2598422\tablenotemark{o}    &  00 54 04.96  &  -72 30 53.5   &  1.69  & 19.51 & 0.07 & 0.42 & 0.10 & -0.35 & 0.12 &  \\ 
 
\hline 
5\_36\tablenotemark{\ast\ast}  & 3.19    &   Z\_2510874    &  00 53 29.23  &  -72 18 31.6   &  2.48  & 21.31 & 0.19 & -0.04 & 0.23 & 0.21 & 0.44 & n \\[0.1cm] 
 
    &     &   {\bf Z\_2511547}    &  00 53 29.52  &  -72 18 35.6   &  1.89  & 19.70 & 0.10 & 0.15 & 0.11 & -0.08 & 0.14 &  \\

\hline
5\_37\tablenotemark{\ast} & 1.69 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\   
\enddata
\tablenotetext{\dag}{Sources detected in two neighboring OGLE-II fields.}
\tablenotetext{o}{Just outside the error circle of the X-ray source there is another OGLE-II source (not listed in these tables), that it is most likely related to the detected MCPS source within the search radius.}
\tablenotetext{\ast}{Source with OGLE-II coverage (thus available on-line finding chart) but no counterpart(s) (either in OGLE-II or MCPS catalogs).}
\tablenotetext{\ast\ast}{Sources which do not have OGLE-II coverage (thus no available on-line finding charts) but they have MCPS counterparts within their search radius.}
\tablecomments{Sources 5\_5, 5\_11, 5\_17, 5\_19, 5\_20, and 5\_35 do not have OGLE-II coverage (thus no finding charts), and any MCPS counterpart(s).}
\end{deluxetable}

\makeatletter
\def\jnl@aj{AJ}
\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
\makeatother
% TABLE 6
\begin{deluxetable}{ccccccccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecolumns{13}
\tablecaption{Optical counterparts of X-ray sources in \chandra field 6\label{field6}}
\tablehead{\multicolumn{2}{c}{X-ray} & \multicolumn{10}{c}{Optical counterpart} & \colhead{Notes} \\
\colhead{Src} & \colhead{Rad.} & \colhead{Src ID} & \colhead{R.A.} & \colhead{Decl.}  & \colhead{Offset} & \colhead{{\it V}} & \colhead{$\rm{\delta}V$} & \colhead{{\it B-V}} & \colhead{$\rm{\delta}\rm{(}B-V\rm{)}$} &  \colhead{{\it U-B}} & \colhead{$\rm{\delta}\rm{(}U-B\rm{)}$}  & \colhead{} \\
\colhead{} & \colhead{($\arcsec$)}  & \colhead{} &\multicolumn{2}{c}{(J2000.0)} & \colhead{($\arcsec$)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} \\[0.2cm]
\colhead{[1]} & \colhead{[2]} & \colhead{[3]} & \colhead{[4]} & \colhead{[5]} & \colhead{[6]} & \colhead{[7]} & \colhead{[8]} & \colhead{[9]} & \colhead{[10]} & \colhead{[11]}  & \colhead{[12]}  & \colhead{[13]} }
\startdata
6\_1   & 1.50    &   {\bf O\_6\_77228}   &  00 52 08.95  &  -72 38 02.9   &  0.58  & 15.03 & 0.02 & 0.14 & 0.03 &  \nodata  &  \nodata  &  c  \\ 
    &     &   Z\_2319498    &  00 52 09.07  &  -72 38 03.1   &  0.64  & 15.23 & 0.03 & -0.08 & 0.03 & -0.81 & 0.04 &                  \\ 
 
\hline 
6\_2  & 1.91    &   {\bf O\_7\_47103}   &  00 54 55.87  &  -72 45 10.7   &  0.40  & 15.01 & 0.01 & -0.02 & 0.01 &  \nodata  &  \nodata   & c  \\  
    &     &   Z\_2729974    &  00 54 55.91  &  -72 45 10.6    &  0.61  & 15.00 & 0.03 & -0.03 & 0.04 & -0.93 & 0.18 &  \\ 
 
\hline 
6\_3   & 1.50    &   {\bf O\_6\_153267}  &  00 52 42.20  &  -72 47 21.0   &  1.38  & 18.15 & 0.07 & -0.14 & 0.08 &  \nodata  &  \nodata  & n \\ 
    &     &   Z\_2399147    &  00 52 42.27  &  -72 47 20.9    &  1.30  & 17.81 & 0.06 & 0.04 & 0.08 & -0.52 & 0.07 &  \\[0.1cm]
 
    &     &   O\_6\_154606  &  00 52 42.24  &  -72 47 19.1   &  0.54  & 20.16 & 0.09 & 0.52 & 0.15 &  \nodata  &  \nodata  &   \\[0.1cm] 
 
    &     &   O\_6\_155950  &  00 52 42.40  &  -72 47 20.6   &  1.15  & 20.39 & 0.21 & 0.09 & 0.27 &  \nodata  &  \nodata  &  \\ 
  
\hline 
6\_4  &  1.86   &   {\bf O\_6\_147662}  &  00 52 52.28  &  -72 48 29.8   &   0.27  & 14.42 & 0.05 & -0.10 & 0.05 &  \nodata  &  \nodata  & c	      	  \\ 
    &     &   Z\_2423181    &  00 52 52.35  &  -72 48 29.8    &  0.56  & 14.36 & 0.03 & -0.05 & 0.04 & -0.97 & 0.04 &   \\[0.1cm] 
 
    &     &   O\_6\_152322   &  00 52 51.93  &  -72 48 28.5  &  1.84    & 99.99 & 99.99 & 99.99 & 99.99 &  \nodata  &  \nodata  &      \\ 

\hline 
6\_5   & 1.69    &   {\bf O\_6\_79076}    &  00 52 03.31  &  -72 38 30.2   &  0.84  & 20.44 & 0.17 & 0.37 & 0.19 &  \nodata  &  \nodata  & n \\ 
    &     &   Z\_2305973     &  00 52 03.30  &  -72 38 30.4    &  0.64  & 19.88 & 0.06 & 0.39 & 0.12 & 99.99 & 99.99 &  \\ 
 
\hline 
6\_6   & 2.41    &   O\_6\_148861   &  00 52 45.77  &  -72 49 19.1   &  1.30  & 19.76 & 0.08 & 0.88 & 0.14 &  \nodata  &  \nodata  & n, c \\ 
    &     &   Z\_2407810     &  00 52 45.86  &  -72 49 19.0    &  1.41  & 19.76 & 0.07 & 1.19 & 0.16 & 99.99 & 99.99 &   \\[0.1cm] 
 
    &     &   {\bf O\_6\_149910}  &  00 52 45.24  &  -72 49 18.2   &  2.00  & 19.55 & 0.05 & -0.02 & 0.06 &  \nodata   &  \nodata  &  \\ 
    &     &   Z\_2406433     &  00 52 45.28  &  -72 49 18.2    &  1.82  & 19.48 & 0.07 & 0.10 & 0.08 & 99.99 & 99.99 &   \\ 
 
\hline
6\_7\tablenotemark{\ast} & 1.50 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\   

\hline 
6\_8   & 2.06    &   {\bf O\_6\_306524}  &  00 54 21.68  &  -72 45 34.0  &  2.02  & 17.60 & 0.01 & 1.12 & 0.06 &  \nodata  &  \nodata  & n \\ 
    &     &   Z\_2644493     &  00 54 21.71  &  -72 45 34.0   &  1.95  & 17.37 & 0.06 & 1.26 & 0.07 & 0.74 & 0.11 &   \\[0.1cm] 
 
    &     &   O\_6\_307574  &  00 54 22.34  &  -72 45 32.0  &  1.58  & 19.14 & 0.05 & 0.03 & 0.07 &  \nodata  &  \nodata  &   \\ 
    &     &   Z\_2646086     &  00 54 22.33  &  -72 45 31.9   &  1.57  & 18.99 & 0.06 & 0.20 & 0.14 & -0.38 & 0.14 &   \\[0.1cm] 
 
    &     &   O\_6\_308458  &  00 54 22.06  &  -72 45 34.5  &  1.89  & 19.88 & 0.14 & 0.14 & 0.15 &  \nodata  &  \nodata  &   \\[0.1cm] 
 
    &     &   O\_6\_310253   &  00 54 22.00  &  -72 45 32.5  &  0.13  & 21.24 & 0.32 & 0.51 & 0.39 &  \nodata  &  \nodata  &   \\[0.1cm] 
 
    &     &   O\_6\_310266  &  00 54 22.08  &  -72 45 31.1  &  1.55  & 20.46 & 0.14 & 0.10 & 0.21 &  \nodata  &  \nodata  &   \\ 
 
\hline 
6\_9   & 1.50    &   {\bf O\_6\_238962}   &  00 53 32.39  &  -72 43 17.3   &  1.15  & 19.93 & 0.14 & -0.14 & 0.16 &  \nodata  &  \nodata  & n \\[0.1cm] 
 
    &     &   O\_6\_240354   &  00 53 32.43  &  -72 43 15.6   &  1.37  & 99.99 & 99.99 & 99.99 & 99.99 &  \nodata  &  \nodata  &  \\ 
 
\hline 
6\_10  & 1.50    &   {\bf O\_6\_157291}   &  00 52 59.08  &  -72 45 10.2   &  1.12  & 20.65 & 0.15 & 0.27 & 0.20 &  \nodata  &  \nodata  & n \\ 
 
\hline 
6\_11  & 3.09    &   O\_6\_322008\tablenotemark{\dag}   &  00 54 27.55  &  -72 37 20.6   &  2.13  & 21.07 & 0.19 & 0.12 & 0.24 &  \nodata  &  \nodata  & n \\ 
    &     &   O\_7\_60612\tablenotemark{\dag}    &  00 54 27.55  &  -72 37 20.7   &  2.19  & 21.12 & 0.33 & 0.05 & 0.41 &  \nodata  &  \nodata  &  \\[0.1cm] 
 
    &     &   O\_6\_322014\tablenotemark{\dag}   &  00 54 26.64  &  -72 37 19.5   &  2.53  & 21.10 & 0.44 & -0.11 & 0.44 &  \nodata  &  \nodata  &   \\ 
    &     &   O\_7\_59068\tablenotemark{\dag}    &  00 54 26.68  &  -72 37 19.3   &  2.33  & 20.41 & 0.13 & 0.24 & 0.27 &  \nodata  &  \nodata  &   \\ 
    &     &   Z\_2657832     &  00 54 26.75  &  -72 37 19.3    &  2.01  & 20.07 & 0.20 & 0.29 & 0.22 & 0.36 & 0.26 &   \\[0.1cm] 

    &     &   O\_6\_322031\tablenotemark{\dag}   &  00 54 27.53  &  -72 37 18.2   &  1.77  & 21.43 & 0.31 & 0.47 & 0.46 &  \nodata  &  \nodata  &   \\ 
    &     &   O\_7\_60644\tablenotemark{\dag}    &  00 54 27.49  &  -72 37 18.2   &  1.63  & 21.50 & 0.20 & 0.29 & 0.35 & \nodata   &  \nodata  &  \\[0.1cm] 

    &     &   O\_6\_323805\tablenotemark{\dag}   &  00 54 27.80  &  -72 37 18.2   &  2.86  & 21.07 & 0.16 & 0.29 & 0.22 &  \nodata  &  \nodata  &   \\ 
    &     &   O\_7\_60649\tablenotemark{\dag}    &  00 54 27.84  &  -72 37 18.1   &  3.07  & 21.15 & 0.16 & 0.22 & 0.22 &  \nodata  &  \nodata  &   \\[0.1cm] 
 
    &     &   {\bf Z\_2657679}\tablenotemark{o}     &  00 54 26.69  &  -72 37 17.3    &  2.92  & 17.07 & 0.03 & 0.36 & 0.05 & 0.03 & 0.05 &   \\ 
 
\hline 
6\_12  & 1.55    &   {\bf O\_6\_235232}   &  00 53 39.01  &  -72 47 17.4   &  0.27  & 99.99 & 99.99 & 99.99 & 99.99 &  \nodata  &  \nodata  & n  \\ 
 
\hline 
6\_13  & 2.60    &   O\_6\_151822   &  00 52 31.58  &  -72 49 15.4   &  1.03  & 21.24 & 0.21 & 0.48 & 0.35 &  \nodata  &  \nodata  & n \\ 
    &     &   Z\_2373703     &  00 52 31.66  &  -72 49 15.4    &  1.31  & 21.61 & 0.24 & 1.24 & 0.55 & 99.99 & 99.99 &   \\[0.1cm] 
 
    &     &   {\bf O\_6\_152785}   &  00 52 31.33  &  -72 49 18.1   &  2.01  & 20.74 & 0.17 & 0.12 & 0.26 &  \nodata  &  \nodata  &   \\ 
 
\hline 
6\_14  & 1.66    &   O\_6\_168813   &  00 52 44.92  &  -72 36 36.3   &  1.48  & 21.17 & 0.26 & 99.99 & 99.99 &  \nodata  &  \nodata  & n \\[0.1cm] 
 
    &     &   O\_6\_169942   &  00 52 44.90  &  -72 36 38.5   &  0.78  & 20.79 & 0.28 & 0.68 & 0.38 &  \nodata  &  \nodata  &  \\[0.1cm] 
 
    &     &   O\_6\_169953   &  00 52 44.50  &  -72 36 37.7   &  1.57  & 20.47 & 0.34 & 99.99 & 99.99 &  \nodata  &  \nodata  &  \\[0.1cm] 
 
    &     &   {\bf O\_6\_169962}   &  00 52 45.04  &  -72 36 37.1   &  1.07  & 20.36 & 0.12 & 0.22 & 0.14 &  \nodata  &  \nodata  &  \\ 
 
\hline 
6\_15  & 1.50    &   {\bf O\_6\_74072}    &  00 52 11.10  &  -72 43 57.2   &  0.63  & 21.05 & 0.14 & 0.43 & 0.32 &  \nodata  &  \nodata  & n \\ 
    &     &   Z\_2324388     &  00 52 11.15  &  -72 43 57.3    &  0.79  & 21.35 & 0.23 & 0.99 & 0.49 & 99.99 & 99.99 &  \\ 
 
\hline 
6\_16  & 2.05    &   {\bf O\_6\_228490}   &  00 53 15.78  &  -72 48 49.1   &  1.30   & 19.68 & 0.07 & 0.67 & 0.12 &  \nodata  &  \nodata  & n \\ 
    &     &   Z\_2478947     &  00 53 15.86  &  -72 48 49.1    &  1.10   & 19.59 & 0.06 & 0.72 & 0.10 & 0.01 & 0.26 &  \\[0.1cm] 
 
    &     &   O\_6\_231394   &  00 53 16.33  &  -72 48 49.5   &  1.62   & 21.09 & 0.21 & 0.44 & 0.33 &  \nodata  &  \nodata  &  \\ 
 
\hline 
6\_17  & 1.50    &   {\bf O\_6\_248830}   &  00 53 33.42  &  -72 37 22.9   &  1.49   & 21.03 & 0.12 & 0.11 & 0.19 &  \nodata  &  \nodata  & n \\ 
 
\hline 
6\_18\tablenotemark{fc}  & 1.50    &   {\bf O\_6\_74071}    &  00 52 10.10  &  -72 43 57.2   &   0.39  & 20.27 & 0.08 & 0.38 & 0.13 &  \nodata  &  \nodata  & n \\ 
    &     &   Z\_2322033     &  00 52 10.15  &  -72 43 57.3    &  0.29   & 20.41 & 0.14 & 0.78 & 0.25 & -0.93 & 0.34 & \\ 
 
\hline 
6\_19  & 3.87    &   {\bf O\_6\_321630}   &  00 54 11.42  &  -72 35 12.0   &  1.14   & 21.02 & 0.20 & 99.99 & 99.99 &  \nodata  &  \nodata  & n \\[0.1cm] 
 
    &     &   O\_6\_323167   &  00 54 11.05  &  -72 35 11.6   &  0.96   & 21.41 & 0.24 & 0.26 & 0.32 &  \nodata  &  \nodata  &  \\ 
    &     &   Z\_2615243     &  00 54 11.06  &  -72 35 12.0    &  0.65   & 21.37 & 0.17 & 0.46 & 0.31 & -0.37 & 0.47 &  \\ 
 
\hline 
6\_20  & 1.50    &   {\bf O\_6\_311169}   &  00 54 09.53  &  -72 41 42.9   &  0.62   & 13.71 & 0.14 & 0.39 & 0.19 &  \nodata  &  \nodata  & n, c  \\ 
    &     &   Z\_2611188\tablenotemark{\ddag}     &  00 54 09.57  &  -72 41 42.9    &   0.64  & 13.82 & 0.05 & -0.05 & 0.13 & -0.67 & 0.12 &  \\ 
 
\hline 
6\_21  & 1.50    &   {\bf O\_6\_242351}   &  00 53 25.24  &  -72 39 41.5   &   1.47  & 19.14 & 0.05 & 0.75 & 0.06 &  \nodata  &  \nodata  & n, c \\[0.1cm] 
 
    &     &   O\_6\_245027   &  00 53 24.89  &  -72 39 42.3   &   0.96  & 20.97 & 0.19 & 0.37 & 0.26 &  \nodata  &  \nodata  &  \\ 
 
\hline 
6\_22  & 3.46    &   {\bf O\_7\_48946}    &  00 54 49.96  &  -72 45 02.3   &   1.11  & 20.08 & 0.08 & -0.09 & 0.13 &  \nodata  &  \nodata  & n \\ 
    &     &   O\_7\_50553    &  00 54 49.86  &  -72 45 03.4   &   1.84  & 20.28 & 0.07 & 0.09 & 0.16 &  \nodata  &  \nodata  &  \\ 
    &     &   (Z\_2715848)     &  00 54 49.95  &  -72 45 02.6    &   1.16  & 19.50 & 0.06 & 0.05 & 0.07 & -0.07 & 0.08 &  \\[0.1cm] 
 
    &     &   O\_7\_48950    &  00 54 50.25  &  -72 45 02.5   &   0.21  & 21.47 & 0.32 & 1.00 & 0.81 &  \nodata  &  \nodata  &  \\[0.1cm] 
 
    &     &   O\_7\_50544    &  00 54 50.55  &  -72 45 04.4   &   2.51  & 21.35 & 0.11 & 0.33 & 0.31 &  \nodata  &  \nodata  &   \\ 
    &     &   (Z\_2717021)     &  00 54 50.44  &  -72 45 05.3    &   3.06  & 21.50 & 0.20 & 0.98 & 0.46 & 99.99 & 99.99 &   \\[0.1cm] 

    &     &   O\_7\_50568    &  00 54 49.59  &  -72 45 02.1   &   2.77  & 21.26 & 0.16 & 0.40 & 0.30 &  \nodata  &  \nodata  &   \\[0.1cm] 
 
    &     &   O\_7\_50583    &  00 54 49.72  &  -72 45 00.7   &   2.76  & 21.67 & 0.28 & -0.36 & 0.35 &  \nodata  &  \nodata  &   \\ 
    &     &   (Z\_2715501)    &  00 54 49.80  &  -72 45 00.9    &   2.36  & 20.77 & 0.14 & 0.28 & 0.26 & 99.99 & 99.99 &   \\[0.1cm] 

    &     &   O\_7\_50584    &  00 54 50.52  &  -72 45 00.9   &   2.04  & 21.55 & 0.29 & 0.01 & 0.35 &  \nodata  &  \nodata  &  \\ 
  
\hline 
6\_23  & 1.50    &   {\bf O\_6\_158108}   &  00 52 40.00  &  -72 42 44.4   &   0.56  & 17.10 & 0.05 & 1.42 & 0.15 &  \nodata  &  \nodata  & n, c \\ 
    &     &   Z\_2393742     &  00 52 40.01  &  -72 42 44.5   &   0.49  & 16.92 & 0.05 & 1.21 & 0.07 & 1.92 & 0.16 &   \\[0.1cm] 
 
    &     &   O\_6\_159120   &  00 52 39.85  &  -72 42 46.1   &   1.29  & 18.95 & 0.05 & -0.08 & 0.06 &  \nodata  &  \nodata  &   \\ 

\hline
6\_24\tablenotemark{\ast} & 1.74 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\   

\hline 
6\_25  & 2.66    &   O\_6\_247697   &  00 53 08.98  &  -72 34 51.5   &   1.73  & 20.06 & 0.09 & 0.72 & 0.14 &  \nodata  &  \nodata  & n \\[0.1cm] 
 
    &     &   O\_6\_250104   &  00 53 08.63  &  -72 34 53.9   &   2.42  & 20.95 & 0.23 & 0.36 & 0.28 &  \nodata  &  \nodata  &  \\[0.1cm] 
 
    &     &   O\_6\_250120   &  00 53 08.91  &  -72 34 53.4   &   2.38  & 21.31 & 0.27 & -0.01 & 0.30 &  \nodata  &  \nodata  &  \\[0.1cm] 
 
    &     &   {\bf O\_6\_250136}   &  00 53 08.23  &  -72 34 51.1   &   1.68  & 19.93 & 0.08 & -0.08 & 0.09 &  \nodata  &  \nodata  &  \\ 
    &     &   Z\_2461085     &  00 53 08.32  &  -72 34 51.3    &   1.28  & 20.04 & 0.13 & -0.13 & 0.14 & 0.06 & 0.29 &   \\[0.1cm]
 
    &     &   O\_6\_250146   &  00 53 08.66  &  -72 34 50.0   &   1.52  & 99.99 & 99.99 & 99.99 & 99.99 &  \nodata  &  \nodata  &   \\
 
\hline
6\_26\tablenotemark{\ast} & 1.50 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\   

\hline
6\_27\tablenotemark{\ast} & 1.91 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\   

\hline
6\_28\tablenotemark{\ast} & 2.79 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\   
\enddata
\tablenotetext{\dag}{Sources detected in two neighboring OGLE-II fields.}
\tablenotetext{\ddag}{The {\it I}\, band photometry in the MCPS catalog was replaced with that from the OGLE-II (see Zaritsky et al. (2002) for more details).}
\tablenotetext{o}{Just outside the error circle of the X-ray source there is another OGLE-II source (not listed in these tables), that it is most likely related to the detected MCPS source within the search radius.}
\tablenotetext{fc}{The finding chart of \chandra source 6\_18 includes also source 6\_15 as these sources are too near to each other.}
\tablenotetext{\ast}{Sources which have OGLE-II coverage (thus available on-line finding charts) but no counterpart(s) (either in OGLE-II or MCPS catalogs).}
\end{deluxetable}

\makeatletter
\def\jnl@aj{AJ}
\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
\makeatother
% TABLE 7
\begin{deluxetable}{ccccccccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecolumns{13}
\tablecaption{Optical counterparts of X-ray sources in \chandra field 7\label{field7}}
\tablehead{\multicolumn{2}{c}{X-ray} & \multicolumn{10}{c}{Optical counterpart} & \colhead{Notes} \\
\colhead{Src} & \colhead{Rad.} & \colhead{Src ID} & \colhead{R.A.} & \colhead{Decl.}  & \colhead{Offset} & \colhead{{\it V}} & \colhead{$\rm{\delta}V$} & \colhead{{\it B-V}} & \colhead{$\rm{\delta}\rm{(}B-V\rm{)}$} &  \colhead{{\it U-B}} & \colhead{$\rm{\delta}\rm{(}U-B\rm{)}$}  & \colhead{} \\
\colhead{} & \colhead{($\arcsec$)}  & \colhead{} &\multicolumn{2}{c}{(J2000.0)} & \colhead{($\arcsec$)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} \\[0.2cm]
\colhead{[1]} & \colhead{[2]} & \colhead{[3]} & \colhead{[4]} & \colhead{[5]} & \colhead{[6]} & \colhead{[7]} & \colhead{[8]} & \colhead{[9]} & \colhead{[10]} & \colhead{[11]}  & \colhead{[12]}  & \colhead{[13]} }
\startdata
7\_1   & 1.50   &   {\bf O\_5\_65517}   &  00 49 03.34  &  -72 50 52.1  &  0.45  & 16.94 & 0.06 & 0.09 & 0.10 &  \nodata  &  \nodata  & c \\ 
    &    &   Z\_1916984    &  00 49 03.41  &  -72 50 52.3   &  0.35  & 16.78 & 0.04 & 0.08 & 0.06 & -0.84 & 0.05 &  \\[0.1cm] 
 
    &    &   O\_5\_65743   &  00 49 03.30  &  -72 50 53.7  &  1.20  & 18.86 & 0.23 & 0.15 & 0.38 &  \nodata  &  \nodata  &  \\ 
    &    &   (Z\_1916967)    &  00 49 03.40  &  -72 50 53.9  &  1.35  & 18.08 & 0.06 & 0.07 & 0.12 & -0.32 & 0.13 &  \\[0.1cm] 

    &    &   O\_5\_66768   &  00 49 03.24  &  -72 50 53.2  &  0.86  & 18.89 & 0.28 & -0.08 & 0.37 &  \nodata  &  \nodata  &  \\ 
 
\hline 
7\_2\tablenotemark{\ast\ast}   & 1.50   &   {\bf Z\_1976595}    &  00 49 32.05  &  -72 39 25.2   &  0.40  & 20.50 & 0.09 & 0.33 & 0.13 & 99.99 & 99.99 &  n \\ 
 
\hline 	 
7\_3   & 1.60   &   O\_5\_147467  &  00 50 00.38  &  -72 49 28.9  &  0.76  & 20.75 & 0.29 & 99.99 & 99.99 &  \nodata  &  \nodata  &  n, c \\	 
    &    &   O\_5\_149072  &  00 50 00.17  &  -72 49 28.8  &  0.19  & 20.78 & 0.42 & 99.99 & 99.99 &  \nodata  &  \nodata  &   \\	 
    &    &   O\_5\_149088  &  00 50 00.50  &  -72 49 28.0  &  1.56  & 22.12 & 0.53 & 99.99 & 99.99 & \nodata & \nodata &  \\
    &    &   {\bf O\_5\_146630}  &  00 50 00.30  &  -72 49 28.1  &  0.88  & 20.60 & 0.35 & 99.99 & 99.99 &  \nodata  &  \nodata  &   \\
    &    &   (Z\_2036310)    &  00 50 00.34  &  -72 49 28.4   &  0.78  & 19.53 & 0.07 & 1.30 & 0.11 & 0.01 & 0.35 &   \\[0.1cm]	 

    &    &   O\_5\_147479  &  00 50 00.20  &  -72 49 27.6  &  1.28  & 21.77 & 0.42 & 99.99 & 99.99 &  \nodata  &  \nodata  &  \\	 
 
\hline 
7\_4   & 3.08   &   {\bf O\_5\_140754}  &  00 49 44.22  &  -72 52 08.4  &  2.10  & 17.52 & 0.07 & 1.58 & 0.17 &  \nodata  &  \nodata  & u, c \\ 
    &    &   Z\_2002622    &  00 49 44.34  &  -72 52 08.6   &  1.83   & 17.28 & 0.07 & 1.52 & 0.08 & 99.99 & 99.99 &  \\[0.1cm] 
 
    &    &   {\bf O\_5\_141207}  &  00 49 44.43  &  -72 52 09.7  &  0.76  & 17.85 & 0.05 & 0.23 & 0.16 &  \nodata  &  \nodata  &   \\	 
    &    &   Z\_2003040    &  00 49 44.52  &  -72 52 10.0   &  0.79   & 17.60 & 0.08 & 0.01 & 0.09 & -0.48 & 0.07 &    \\[0.1cm] 
 
    &    &   O\_5\_141868  &  00 49 44.41  &  -72 52 10.7  &  0.36  & 19.82 & 0.12 & 1.09 & 0.44 &  \nodata  &  \nodata  &   \\[0.1cm]	 
 
    &    &   O\_5\_142924  &  00 49 44.25  &  -72 52 09.9  &  0.72  & 20.83 & 0.41 & -0.64 & 0.53 &  \nodata  &  \nodata  &   \\[0.1cm]	 
 
    &    &   O\_5\_144727  &  00 49 44.95  &  -72 52 11.8  &  2.93  & 21.32 & 0.26 & 0.50 & 0.40 &  \nodata  &  \nodata  &   \\[0.1cm] 
 
    &    &   O\_5\_144764  &  00 49 44.74  &  -72 52 08.3  &  2.67  & 21.20 & 0.44 & 1.23 & 0.65 &  \nodata  &  \nodata  &   \\ 
 
\hline 
7\_5   & 3.32   &   {\bf O\_4\_144169}  &  00 47 36.44  &  -72 45 41.0  &  3.32  & 21.73 & 0.22 & -0.54 & 0.32 &  \nodata  &  \nodata  & n \\ 
    &    &   (Z\_1739792)    &  00 47 36.51  &  -72 45 40.8   &  2.73   & 21.18 & 0.16 & 0.41 & 0.25 & 99.99 & 99.99 &   \\[0.1cm]

    &    &   O\_4\_144189  &  00 47 36.13  &  -72 45 37.7  &  0.93   & 22.00 & 0.26 & 99.99 & 99.99 &  \nodata  &  \nodata  &   \\[0.1cm] 

    &    &   Z\_1739697    &  00 47 36.46  &  -72 45 36.8   &  2.33   & 21.41 & 0.23 & 0.83 & 0.33 & 99.99 & 99.99 &   \\ 
  
\hline 
7\_6\tablenotemark{\ast\ast}   & 1.50   &   Z\_1944671    &  00 49 16.78  &  -72 39 43.4   &  1.48   & 21.64 & 0.21 & 0.01 & 0.32 & 99.99 & 99.99 &  n, c \\[0.1cm] 
 
    &    &   {\bf Z\_1945182}    &   00 49 17.04  &  -72 39 45.5  &  1.45   & 17.70 & 0.04 & -0.18 & 0.04 & -0.61 & 0.05 &   \\  
 
\hline 
7\_7   & 1.81   &   {\bf O\_4\_195564}\tablenotemark{\dag}  &  00 48 30.01  &  -72 49 00.3  &  0.90   & 21.75 & 0.15 & 99.99 & 99.99 &  \nodata  &  \nodata  &  n \\ 
    &    &   {\bf O\_5\_68900}\tablenotemark{\dag}   &  00 48 29.99  &  -72 49 00.3  &  0.81   & 21.86 & 0.27 & 99.99 & 99.99 &  \nodata  &  \nodata  &   \\ 
 
\hline 
7\_9   & 2.16   &   O\_5\_235644  &  00 50 49.19  &  -72 41 52.5  &  2.12  & 99.99 & 99.99 & 99.99 & 99.99 &  \nodata  &  \nodata  & c \\[0.1cm] 
 
    &    &   {\bf O\_5\_316703}  &  00 50 49.60  &  -72 41 53.8  &  0.77   & 13.49 & 0.03 & 1.61 & 0.04 &  \nodata  &  \nodata  &  \\ 
    &    &   Z\_2142356    &  00 50 49.61  &  -72 41 53.6   &  0.59   & 13.51 & 0.07 & 1.41 & 0.12 & 1.22 & 0.12 &  \\[0.1cm] 
 
    &    &   O\_5\_317836  &  00 50 49.99  &  -72 41 51.8  &  1.98  & 19.49 & 0.57 & 1.85 & 0.70 &  \nodata  &  \nodata  &  \\[0.1cm] 
 
    &    &   O\_5\_318825  &  00 50 50.09  &  -72 41 52.9  &  1.97  & 19.90 & 0.45 & 99.99 & 99.99 &  \nodata  &  \nodata  &  \\
 
\hline 
7\_10  & 1.50   &   {\bf O\_5\_157856}  &  00 49 55.41  &  -72 42 22.9  &  0.73   & 20.79 & 0.17 & 0.50 & 0.26 &  \nodata &  \nodata  & n	\\ 
    &    &   Z\_2025973    &  00 49 55.45  &  -72 42 22.5   &  1.12   & 21.32 & 0.20 & 0.39 & 0.24 & -1.00 & 0.37 & 	\\ 
 
\hline
7\_11\tablenotemark{\ast} & 1.50 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\   

\hline 
7\_12  & 1.94   &   {\bf O\_4\_199309}  &  00 48 20.06  &  -72 40 11.8  &  0.91   & 19.50 & 0.04 & 0.77 & 0.10 &  \nodata  &  \nodata  & n \\ 
 
\hline 
7\_13  & 1.50   &   {\bf O\_5\_158486}  &  00 49 34.46  &  -72 41 06.8  &  0.37   & 21.19 & 0.16 & 0.16 & 0.21 &  \nodata  &  \nodata  & n \\ 
 
\hline
7\_15\tablenotemark{\ast} & 1.50 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\   

\hline 
7\_16  & 1.50   &   {\bf O\_4\_195333}\tablenotemark{\dag}  &  00 48 32.77  &  -72 46 52.8  &  0.90   & 21.40 & 0.21 & 99.99 & 99.99 &  \nodata  &  \nodata  & u \\ 
    &    &   {\bf O\_5\_72601}\tablenotemark{\dag}   &  00 48 32.83  &  -72 46 52.9  &  0.98   & 21.37 & 0.34 & 0.47 & 0.38 &  \nodata  &  \nodata  &  \\[0.1cm]
 
    &    &   {\bf O\_4\_195340}\tablenotemark{\dag}  &  00 48 33.02  &  -72 46 51.9  &  0.93   & 21.35 & 0.26 & 99.99 & 99.99 &  \nodata  &  \nodata  &   \\ 
    &    &   {\bf O\_5\_71331}\tablenotemark{\dag}   &  00 48 32.98  &  -72 46 51.7  &  0.78   & 21.48 & 0.24 & 99.99 & 99.99 &  \nodata  &  \nodata  &  \\[0.1cm] 
 
    &    &   Z\_1853924\tablenotemark{o}    &  00 48 32.53  &  -72 46 51.5  &  1.32   & 20.33 & 0.13 & 0.72 & 0.16 & 99.99 & 99.99 &  \\ 
 
\hline 
7\_17  & 5.29   &   {\bf O\_5\_140807}  &  00 49 45.01  &  -72 54 00.9  &  4.47   & 18.36 & 0.06 & 0.94 & 0.11 &  \nodata  &  \nodata  & u \\ 
    &    &   (Z\_2004363)\tablenotemark{o}    &  00 49 45.15  &  -72 54 00.7   &  5.08   & 17.19 & 0.06 & 1.75 & 0.17 & 0.41 & 0.19 &   \\[0.1cm] 
 
     &    &   O\_5\_141493  &  00 49 44.80  &  -72 54 00.3  &  3.63   & 19.91 & 0.08 & 0.68 & 0.17 &  \nodata  &  \nodata  &   \\[0.1cm]
 
    &    &   {\bf O\_5\_140992}  &  00 49 43.85  &  -72 54 02.2  &  1.28   & 18.38 & 0.03 & 0.04 & 0.03 &  \nodata  &  \nodata  &  \\ 
    &    &   Z\_2001696    &  00 49 43.90  &  -72 54 02.3   &  1.31   & 18.36 & 0.04 & 0.13 & 0.05 & -0.49 & 0.07 &  \\[0.1cm]

    &    &   O\_5\_142293  &  00 49 44.43  &  -72 54 00.0  &  2.20   & 21.13 & 0.15 & 0.48 & 0.34 &  \nodata  &  \nodata  &  \\[0.1cm] 

    &    &   O\_5\_142299  &  00 49 44.54  &  -72 53 58.4  &  3.61   & 19.56 & 0.04 & -0.01 & 0.07 &  \nodata  &  \nodata  &  \\ 
    &    &   Z\_2003145    &  00 49 44.57  &  -72 53 58.6   &  3.54   & 19.48 & 0.23 & 0.08 & 0.23 & -0.36 & 0.10 &  \\[0.1cm]

    &    &   O\_5\_143631  &  00 49 44.31  &  -72 54 05.4  &  4.51   & 20.48 & 0.13 & 0.23 & 0.21 &  \nodata  &  \nodata  &  \\ 
    &    &   Z\_2002614    &  00 49 44.33  &  -72 54 05.4   &  4.51   & 20.65 & 0.10 & 0.54 & 0.21 & -0.76 & 0.28 &  \\[0.1cm]

    &    &   O\_5\_143643  &  00 49 43.48  &  -72 54 04.9  &  4.43   & 21.39 & 0.22 & 0.53 & 0.48 &  \nodata  &  \nodata  &   \\[0.1cm] 

    &    &   O\_5\_143656  &  00 49 42.93  &  -72 54 03.0  &  5.07   & 20.86 & 0.15 & 0.13 & 0.21 &  \nodata  &  \nodata  &   \\ 
    &    &   Z\_1999724    &  00 49 42.97  &  -72 54 03.0   &  4.89   & 21.22 & 0.22 & 1.03 & 0.47 & -1.54 & 0.63 &   \\[0.1cm]

    &    &   O\_5\_143702  &  00 49 44.22  &  -72 53 58.4  &  2.87   & 21.18 & 0.18 & 0.42 & 0.21 &  \nodata  &  \nodata  &  \\[0.1cm]  

    &    &   O\_5\_145404  &  00 49 44.94  &  -72 53 59.1  &  4.62   & 21.29 & 0.45 & 99.99 & 99.99 &  \nodata  &  \nodata  &   \\ 
 			    
\hline 			    
7\_18\tablenotemark{\ast\ast}  & 1.90   &   {\bf Z\_2068590}    &  00 50 15.46  &  -72 39 17.8   &  1.35   & 21.76 & 0.25 & 0.15 & 0.36 & 99.99 & 99.99 &  n	 \\ 
 
\hline 
7\_19  & 1.50   &   {\bf O\_5\_146766}  &  00 49 41.66  &  -72 48 42.9  &  1.36   & 17.16 & 0.55 & 0.27 & 0.60 &  \nodata  &  \nodata  &  n, c \\[0.1cm]	 
 
    &    &   O\_5\_147711  &  00 49 41.74  &  -72 48 43.7  &  1.36   & 19.77 & 0.44 & -0.85 & 0.59 &  \nodata  &  \nodata  &  \\[0.1cm]	 
 
    &    &   O\_5\_149497  &  00 49 41.49  &  -72 48 44.2  &  0.46   & 20.92 & 0.39 & 0.17 & 0.58 &  \nodata  &  \nodata  &   \\[0.1cm]  
 
    &    &   O\_5\_149522  &  00 49 41.53  &  -72 48 42.6  &  1.29   & 20.52 & 0.32 & -0.17 & 0.53 &  \nodata  &  \nodata  &  \\[0.1cm]  
 
    &    &   O\_5\_150426  &  00 49 41.36  &  -72 48 44.8  &  1.03   & 21.53 & 0.63 & -0.64 & 0.68 &  \nodata  &  \nodata  &  \\  
 
\hline 
7\_20  & 1.94   &   {\bf O\_5\_237353}  &  00 50 34.65  &  -72 40 38.3  &  1.62   & 20.30 & 0.07 & 99.99 & 99.99 &  \nodata  &  \nodata  & n \\ 
    &    &   Z\_2109958    &  00 50 34.67  &  -72 40 38.4   &  1.53   & 20.29 & 0.16 & 0.21 & 0.18 & 99.99 & 99.99 &   \\[0.1cm] 

    &    &   O\_5\_239470  &  00 50 34.96  &  -72 40 38.5  &  0.35   & 21.80 & 0.31 & 99.99 & 99.99 &  \nodata  &  \nodata  &   \\ 
 
\hline 
7\_21  &  1.57  &   {\bf O\_5\_148716}  &  00 49 27.53  &  -72 50 01.6  &  0.47   & 21.22 & 0.23 & 0.33 & 0.30 &  \nodata  &  \nodata  & n \\ 
    &    &   Z\_1967182    &  00 49 27.61  &  -72 50 01.6  &  0.22   & 21.54 & 0.17 & -0.01 & 0.21 & 99.99 & 99.99 &   \\ 
 
\hline
7\_22\tablenotemark{\ast} & 1.50 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\   

\hline 
7\_23  & 1.50   &   {\bf O\_5\_70749}   &  00 48 42.34  &  -72 46 56.9  &  0.21   & 19.43 & 0.04 & -0.06 & 0.07 &  \nodata  &  \nodata  &  n \\	 
    &    &   Z\_1874185    &  00 48 42.40  &  -72 46 57.0   &  0.21   & 19.46 & 0.04 & 0.07 & 0.07 & -1.00 & 0.10 &  \\	 
 
\hline 
7\_24  & 1.91   &   O\_4\_194141  &  00 48 08.11  &  -72 47 10.7  &  0.73   & 20.56 & 0.14 & 0.53 & 0.28 &  \nodata  &  \nodata  & n \\[0.1cm] 
 
    &    &   {\bf O\_4\_195236}  &  00 48 08.29  &  -72 47 09.3  &  1.42   & 20.25 & 0.08 & 0.27 & 0.13 &  \nodata  &  \nodata  &  \\ 
 
\hline 
7\_25  & 3.01   &   O\_5\_64642   &  00 49 12.95  &  -72 52 10.5  &  1.75   & 20.91 & 0.19 & 0.60 & 0.26 &  \nodata  &  \nodata  &  n \\ 
    &    &   Z\_1937045    &  00 49 13.08  &  -72 52 10.5   &  1.22   & 20.82 & 0.12 & 1.17 & 0.46 & 99.99 & 99.99 &   \\[0.1cm] 

    &    &   O\_5\_64650   &  00 49 13.30  &  -72 52 10.3  &  0.71   & 21.68 & 0.26 & 0.07 & 0.36 &  \nodata  &  \nodata  &  \\[0.1cm] 
 
    &    &   {\bf O\_5\_141206}  &  00 49 13.72  &  -72 52 10.3  &  1.86   & 19.35 & 0.05 & 0.69 & 0.10 &  \nodata  &  \nodata  &   \\ 
    &    &   Z\_1938468    &  00 49 13.79  &  -72 52 10.6   &  2.08   & 18.86 & 0.07 & 0.65 & 0.09 & 0.44 & 0.16 &   \\[0.1cm] 

    &    &   O\_5\_142914  &  00 49 13.68  &  -72 52 11.5  &  1.62   & 19.99 & 0.09 & 0.26 & 0.13 &  \nodata  &  \nodata  &  \\ 
 
\hline
7\_26\tablenotemark{\ast} & 1.90 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\   

\hline 
7\_27  & 3.02   &   {\bf O\_5\_221350}  &  00 50 18.35  &  -72 51 10.4  &  2.10   & 20.17 & 0.07 & 0.72 & 0.19 &  \nodata  &  \nodata  & n \\[0.1cm] 
 
    &    &   O\_5\_224747  &  00 50 18.71  &  -72 51 08.6  &  1.87   & 20.98 & 0.12 & 0.28 & 0.21 &  \nodata  &  \nodata  &  \\ 
    &    &   O\_5\_224753  &  00 50 18.95  &  -72 51 08.3  &  2.17   & 21.26 & 0.23 & 0.10 & 0.34 &  \nodata  &  \nodata  &   \\ 
    &    &   (Z\_2076011)    &  00 50 18.92  &  -72 51 08.8   &  1.70   & 20.83 & 0.14 & -0.28 & 0.17 & 99.99 & 99.99 &
\enddata
\tablenotetext{\dag}{Sources detected in two neighboring OGLE-II fields.}
\tablenotetext{o}{Just outside the error circle of the X-ray source there is another OGLE-II source (not listed in these tables), that it is most likely related to the detected MCPS source within the search radius.}
\tablenotetext{\ast}{Sources with OGLE-II coverage (thus available on-line finding chart) but no counterpart(s) (either in OGLE-II or MCPS catalogs).}
\tablenotetext{\ast\ast}{Sources without OGLE-II coverage (thus no available on-line finding charts) but MCPS counterparts within their search radius.}
\tablecomments{Sources 7\_8 and 7\_14 do not have OGLE-II coverage (thus no finding charts), and any MCPS counterpart(s).}
\end{deluxetable}

\makeatletter
\def\jnl@aj{AJ}
\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
\makeatother
%TABLE 8
\begin{deluxetable}{ccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{7}
\tablewidth{0pt}
\tablecaption{Total number of counterparts\label{tableresults}}
\tablehead{\colhead{} & \colhead{} & \colhead{} & \multicolumn{4}{c}{X-ray sources} \\
\colhead{\chandra} & \colhead{Overlap by} & \colhead{Catalog} & \multicolumn{4}{c}{with total number of counterparts}  \\
\colhead{field ID}  & \colhead{OGLE-II survey} & \colhead{used} & \colhead{0} & \colhead{1} & \colhead{2} & \colhead{$>2$} \\[0.2cm]
\colhead{[1]} & \colhead{[2]} & \colhead{[3]} & \colhead{[4]} & \colhead{[5]} & \colhead{[6]} & \colhead{[7]}}
\startdata
3   & partial    & O           & 2    & 3    & 0  & 1  \\
    &            &  Z          & 14  & 11  & 2  & 0  \\
    &            &  combined    &  14 & 10  & 2  & 1  \\
\hline
4   & full       & O          &  3   & 14  & 8   & 11  \\
    &            &  Z          & 14 & 16  & 3   & 3  \\
    &            &  combined    & 3    & 12  & 11 & 10  \\   
\hline
5   & partial    & O           & 1  & 3    & 3  & 4  \\
    &            &  Z          & 7  & 19  & 6  & 4  \\
    &            &  combined    &  6 & 13  & 9  & 8  \\     
\hline
6   & full       & O           & 5  & 9   & 8  & 6  \\
    &            &  Z          & 11& 13 & 3  & 1  \\
    &            &  combined    & 5   & 9   & 8  & 6  \\     
\hline
7   & partial    & O           & 4  &  6 & 4  & 8  \\
    &            &  Z          & 9  & 10  & 5  & 1  \\
    &            &  combined    & 5  & 8   & 3  & 10
\enddata
\end{deluxetable}

\makeatletter
\def\jnl@aj{AJ}
\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
\makeatother
% TABLE 9
\begin{deluxetable}{ccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecolumns{7}
\tablecaption{Additional optical info\label{tableotherinfo}}
\tablehead{\colhead{X-ray} & \colhead{Type\tablenotemark{*}} & \colhead{Ref.} & \colhead{C/part of} & \colhead{Ref.} & \colhead{Other} & \colhead{Ref.} \\
\colhead{source} & \colhead{} & \colhead{} & \colhead{associated} & \colhead{} & \colhead{sources} & \colhead{} \\
\colhead{ID} & \colhead{} & \colhead{} & \colhead{X-ray source} & \colhead{} & \colhead{within $1.5\arcsec$} & \colhead{}  \\[0.2cm]
\colhead{[1]} & \colhead{[2]} & \colhead{[3]} & \colhead{[4]} & \colhead{[5]} & \colhead{[6]} & \colhead{[7]}}
\startdata
3\_1   & AGN                     & [DSM03]         & OGLE00571981-7225337 & [SPH03]   & [USNO-A2.0]0150-00625436                       & [SPH03] \\ 
           & variable               & [ZSW01]        &                                                  &           &                                               &         \\ 					   

\hline
3\_2  & Be-XBP                            & [ECG04]         & Z\_2806702   & [ECG04],[CEG05] & \nodata & \nodata \\
      & or bkg AGN?                  & [HE08]          &              &                 &        &       \\

\hline					   
3\_3   & Be-XBP    & [MFL03]    &[MA93]1020     & [MFL03],[HP04]                     & [M02]40790     & [M02] \\ 
       & Be?                            & [SPH03]         & [MA93]1020$\equiv$O\_8\_49531     & [SPH03]     &     &   \\
       & Be candidate      & [MPG02]           & O\_8\_49531$\equiv$                                   & [CEG05]   &                            &         \\  
       &                        &          & $\equiv$[MACHO]207.16432.1575          & [CEG05]                    &                            & \\

\hline
3\_4  & \nodata   & \nodata &  \nodata & \nodata & [USNO-B1.0]0177-0042040 & [MLC03] \\	
      &    &  &  &  & J005732.7-721302 & [DENIS05] \\
      &    &  &  &  & J005732.7-721301 & [DENIS05] \\
      &    &  &  &  & S01020206684 & [GSC2.2] \\
      &    &  &  &  & [2MASS]J00573272-7213022	& [SCS06] \\ 

\hline
3\_7 & HMXB? & [SG05] & [2dF]1224$\equiv$Z\_3075967 & [SG05] & S0102022296901                   & [GSC2.2] \\
        & blue star   & [M02]    &                      &              & [M02]40184                              & [M02] \\ 
        & B2 (II)         &  [EHI04]             &                      &               & [USNO-B1.0]0176-0040752 & [MLC03] \\
        &                 &              &                      &               & [UCACA2]01162515              & [ZA04] \\
        &                 &              &                      &               & [2MASS]J00572397-7223566	& [SCS06] \\ 
        &                 &              &                      &               & J005723.8-722356 & [DENIS05] \\

\hline 
3\_18  & HMXB?, P       & [SPH03]    & [MA93]904                                                                                           & [HP04]                & [2MASS]J00560554-7221595    & [SCS06]        \\
       & Be?                       & [HP04]       &  Z\_2893439$\equiv$[MA93]904$\equiv$                                        & [CEG05]                &           &   \\
       & Be-XBP                & [CEG05]    & $\equiv$[MACHO]207.16374.21     & [CEG05]              &         &   \\
       &                               &                     &  [MACHO]207.16374.21$\equiv$                                 & [SC06]  &            &   \\
       &                               &                     & $\equiv$[MA93]904                                 & [SC06]  &            &   \\

\hline
\hline
4\_1   & HMXB, Be star            & [SHP00]         & star1                                            & [CSM97]   & [M02]17504                                  & [M02] \\ 
       & blue star                   & [M02]         & O\_5\_180026$\equiv$                                   & [CEG05]   & [MACS\#013]0050-732   & [TBS96]  \\ 
       & HMXB,Be/X               & [HFP00]         & $\equiv$[MACHO]212.16019.30                              & [CEG05]   &                                               &         \\ 
       & Be-XBP    	         & [YIT03]         & [MA93]387                                        & [SC05]    &                                               &         \\ 
       & B0.5V-B1V               & [CNM05]         &                                                  &           &                                               &         \\ 
       & eclips.binary\#550      & [WUK04]        &                                                  &           &                                               &         \\ 
       	
\hline
4\_2  & Be-XBP & [CEG05] & O\_5\_111490$\equiv$  & [CEG05] &  [USNO-B1.0]0168-0025357  & [MLC03] \\		
          & variable star   & [ITM04]  & $\equiv$[MACHO]212.15906.2446  & [CEG05] & [M02]12955   & [M02] \\		
          & Be candidate   & [MPG02]  &   &  & J004913.6-731137 & [DENIS05] \\
         &    &  &  &  & S0102311264259 & [GSC2.2] \\
         &    &  &  &  & [2MASS]J00491360-7311378 & [SCS06]        \\
											     
\hline 											     
4\_3   & Be?    	         & [HP04]  & [MA93]414                                        & [HP04],[HS00]    & [M02]18200                                  & [M02] \\
       & Be/X?                   & [HS00]  &                                                  &    & OB 114, O 53                                  & [OKP04] \\ 
       & blue star                   & [M02]         &                                                  &           & [MACS\#023]0050-731                                             & [TBS96]        \\
       &                         &                 &                                                  &           & S0102311270531                                & [GSC2.2] \\
       &                         &                 &                                                  &           & [UCAC2]01000912                               & [ZA04] \\
       &                         &                 &                                                  &           & J005057.11-731008.0                               & [CI00] \\  
       &                         &                 &                                                  &           & J005057.1-731007 & [DENIS05] \\

\hline
4\_4  & \nodata & \nodata  & \nodata & \nodata & S0102330258235	                                & [GSC2.2] \\
       &                         &                 &                   &                               & [USNO-B1.0]0166-0028183          & [MLC03]    \\
       &                         &                 &                     &                             & [M02]10496                                  & [M02] \\
       &                         &                 &                      &                            & [2MASS]J00481877-7320598                                            & [SCS06]        \\
       &                         &                 &                      &                            & J004818.7-732100 & [DENIS05] \\

\hline 
4\_5   & Be?    	         & [HP04]  & [MA93]300                                        & [HP04],[HS00]     & [M02]13712                                  & [M02] \\
       & Be/X?                   & [HS00]  &                                                  &   &  S0102311265986                                             & [GSC2.2]         \\
       &  variable star  & [ITM04] &                      &                            & [USNO-B1.0]0168-0025726          & [MLC03]    \\
       & Be-XRB                &  [HEP08]                &                      &                            & J004929.8-731058                              & [DENIS03] \\ 
       &                         &                 &                      &                            & [2MASS]J00492984-7310583                                            & [SCS06]        \\

\hline
4\_7  &  \nodata     & \nodata & \nodata                                          & \nodata &[2MASS]J00485340-7324573 & [SCS06]        \\
       &                         &                 &                   &                               & [USNO-B1.0]0165-0028919   & [MLC03]    \\
       &                         &                 &                   &                               & J004853.5-732457   & [DENIS05] \\
       
\hline 
4\_8   & Be-XBP    & [HEP08]    & \nodata                                          & \nodata & [M02]10291                                  & [M02] \\ 
       & Be candidate  & [MPG02]         &           &    & J004814.1-731003                              & [DENIS05] \\
       &                 &          &            &   & S0102311267622                                & [GSC2.2] \\
       &                  &          &           &    & [UCAC2]01000224                               & [ZA04] \\
       &                  &          &           &    & [2MASS]J00481410-7310045           & [SCS06]        \\
       &                         &                 &                   &                               & [USNO-B1.0]0168-0024147   & [MLC03]    \\
 
\hline
4\_14  & Be-XBP     & [EC03] & O\_5\_90506 ?                                          & [EC03]    & \nodata & \nodata \\
            &                    &               & [MA93]315                                             & [HS00]    &                &               \\
             &                   &               & O\_5\_90506$\equiv$                            & [CEG05]  &               &               \\
             &                   &               & $\equiv$[MACHO]212.15960.12       & [CEG05]  &               &               \\

\hline
4\_15  & \nodata     & \nodata & \nodata                                          & \nodata & [2MASS]J00491077-7317171          & [SCS06]        \\
       &                  &          &           &    & J004910.7-731717                              & [DENIS05] \\

\hline
4\_17       & Be candidate   & [MPG02]                & \nodata      & \nodata          & OB 110                                        & [OKP04] \\ 
       &   &        &                                           &    & J005047.9-731817         & [DENIS05] \\
       &   &        &                                           &    & [2MASS]J00504799-7318180 & [SCS06] \\ 
       &   &        &                                           &    & S0102330234535           & [GSC2.2] \\
       &   &        &                                           &    & J005048.05-731818.1      & [CI00] \\

\hline
4\_21  & SNR     & [SHP00] & \nodata                                          & \nodata & [USNO-B1.0]0166-0031693   & [MLC03]    \\

\hline
4\_24   &  \nodata     & \nodata & \nodata                                          & \nodata   & [USNO-B1.0]0166-0030591  & [MLC03]    \\
       &                         &                 &                                                  &           & S0102330259641                               & [GSC2.2] \\

\hline
4\_32   &  \nodata     & \nodata & \nodata                                          & \nodata   & [USNO-B1.0]0167-0029373  & [MLC03]    \\
       &                         &                 &                                                  &           & [USNO-B1.0]0167-0029382   & [MLC03]    \\
       &                         &                 &                                                  &           & J004926.7-731211                            & [DENIS05] \\
       &                         &                 &                                                  &           & S0102311263515                              & [GSC2.2] \\

\hline
4\_36   &  \nodata     & \nodata & \nodata                                          & \nodata   & J005044.9-731540                            & [DENIS05] \\

\hline 
\hline 
5\_1 & SMC-X3     & [CDL78]                & [MA93]531   & [HS00]    & [2dF]0839$\equiv$Z\_2311496   & [EHI04] \\
         & Be-XRB      & [HS00],[HP04]     & Z\_2311496  & [CEG05] &[USNO-B1.0]0175-0027384 & [MLC03] \\
         & P                  & [ECG04]               &                        &                 & [M02]22302                                  & [M02] \\
       & B0-5 (II)e                       & [EHI04]         &                                                  &           & OB 143                                        & [OKP04] \\
       & blue star                        &  [M02]               &                                                  &           & J005205.6-722604    & [DENIS05] \\
       &                         &                 &                                                  &           & J005205.63-722604.0 & [CI00] \\	
       &                         &                 &                                                  &           & J005205.7-722603                            & [DENIS05] \\
       &                         &                 &                                                  &           & [MACS\#001]0052-724	& [TBS96]       \\
       &                         &                 &                                                  &           & S0102022289632                              & [GSC2.2] \\
       &                         &                 &                                                  &           & [2MASS]00520563-7226042 & [SCS06] \\

\hline 
5\_2   & Be/X?        & [HS00] & [MA93]667 & [HS00] & [USNO-B1.0]0175-0030153  & [MLC03] \\
       & Be?         & [HP04]          & [MA93]667$\equiv$                                        & [ECG04]   & [M02]26743                               & [M02] \\
       & Be-XBP or         & [ECG04]                 &  $\equiv$[MACHO]207.16202.50                              & [ECG04]         & S0102022287762  & [GSC2.2] \\
       & source not located                        &                 & Z\_2498173          & [CEG05]          & [2MASS]00532381-7227152 & [SCS06] \\	
       & in the SMC ?                        &                 &                                                  &           & J005323.95-722715.5 & [CI00] \\
       & ($N_{H}<0.01\times10^{22}cm^{-2}$)                        &                 &                                                  &           & [MACS\#010]0053-724	& [TBS96]       \\       

\hline 
5\_3 & Be-XRB        & [HS00],[HP04]       & [MA93]506  & [HS00]    & [2dF]0828$\equiv$O\_6\_85614  & [EHI04] \\
       & P                      & [ISA95]                    &  star 1$\equiv$[MA93]506                                  & [SCB99]          & [M02]21514                                  & [M02] \\
       & B0-5                & [EHI04]                    &  or star 2 ?                                  &           & OB 135, O 64                                  & [OKP04] \\
       & Be candidate & [MPG02]                 &  O\_6\_85614$\equiv$[MA93]506$\equiv$   & [SC06]          & [MACS\#016]0051-725	& [TBS96]       \\									    
       & B2                   &  [AV82]                    &  $\equiv$[MACHO]208.16087.9                 & [SC06]          & [USNO-B1.0]0174-0029686   & [MLC03]    \\
       &                         &                                  &                                                  &           & J005153.1-723148$\equiv$ & [DENIS05] \\
       &                         &                                  &                                                  &           & $\equiv$J005153.20-723148.5 & [SCS06] \\	
       &                         &                                  &                                                  &           & S0102311350027                              & [GSC2.2] \\
       &                         &                                  &                                                  &           & [2MASS]00515317-7231487 & [SCS06] \\ 
       &                         &                                  &                                                  &           & [UCAC2]01078761                               & [ZA04] \\

\hline 									      							  
5\_4   & \nodata      & \nodata       & \nodata                                          & \nodata   & [MB00]134                                     & [MB00] \\
       &                         &                 &                                                  &           & [MA93]798                                     & [MA93] \\
       &                         &                 &                                                  &           & [M02]31155                                  & [M02] \\
       &                         &                 &                                                  &           & OB 191, O 93                                  & [OKP04] \\
       &                         &                 &                                                  &           & [USNO-B1.0]0175-0032932   & [MLC03]    \\
       &                         &                 &                                                  &           & J005446.3-722522 & [DENIS05] \\
       &                         &                 &                                                  &           & J005446.3-722521 & [DENIS05] \\
       &                         &                 &                                                  &           & J005446.31-722522.7 & [CI00] \\	
       &                         &                 &                                                  &           & S0102022292484                              & [GSC2.2] \\
       &                         &                 &                                                  &           & [2MASS]00544633-7225228 & [SCS06] \\ 
       &                         &                 &                                                  &           & [UCAC2]01162180                               & [ZA04] \\	

\hline    
5\_7   & Be-XRB               & [HS00] & O\_7\_70829$\equiv$[MA93]810                                    & [SPH03]   & [M02]31710             & [M02]      \\
       & Be candidate          & [MPG02]         &  [MACHO]207.16259.23$\equiv$                              & [SC05]      &  J005456.1-722647 & [DENIS05] \\  
       & P                               & [MLS98]          & $\equiv$O\_7\_70829$\equiv$[MA93]810                                      & [SC05]          &    J005456.2-722647 & [DENIS05] \\
       &  variable                  & [ZSW01]     &  [MA93]810       & [HS00]        &  [USNO-B1.0]0175-0033267  & [MLC03]   \\
       &      &                 &  &  & J005456.18-722647.6 & [CI00] \\
       &                         &                 &                                                  &           & S0102022341688                              & [GSC2.2] \\
       &                                  &                 &                                                  &           & [2MASS]00545618-7226478 & [SCS06] \\ 
       &                                  &                 &                                                  &           & [UCAC2]01162201                               & [ZA04] \\

\hline
5\_9 & \nodata                 & \nodata         & \nodata                                          & \nodata   &J005337.9-722408 & [DENIS05] \\ 
       &                         &                 &                                                  &           & J005337.9-722408  & [DENIS05] \\
       &                         &                 &                                                  &           & S0102022297258                              & [GSC2.2] \\
       &                         &                 &                                                  &           & [2MASS]00533785-7224088 & [SCS06] \\

\hline 
5\_12       & blue star  & [M02]     &  \nodata         &  \nodata & [M02]24501 & [M02] \\
                 &                  &                &                          &                & OB 155         & [OKP04] \\
                 &                  &                &                          &                & J005245.1-722843 & [DENIS05] \\
                 &                  &                &                          &                & J005245.1-722843 & [DENIS05] \\
       &                         &                 &                                                  &           & [2MASS]00524508-7228437 & [SCS06] \\
       &                         &                 &                                                  &           & [UCACA2]01161880                               & [ZA04] \\

\hline 
5\_15  & Quasar      & [DMS03]         & O\_7\_71429               & [DMS03]   & [USNO-B1.0]0175-0033000   & [MLC03]   \\
       & Be candidate      & [MPG02]         &                                                  &                 & S0102022342014                              & [GSC2.2] \\	
       														  
\hline 														  
5\_16  & Be-XRB, P & [BCS01] & star A            & [BCS01]   & OB 179, O 84                                  & [OKP04] \\
       & B1-B2 III-Ve  & [BCS01]  & star B                                                 & [BCS01]          & [M02]28479  & [M02] \\
       & blue star   & [M02]     & [MACHO]207.16202.30 ?  & [CEG05]    & [USNO-B1.0]0175-0031247   & [MLC03]    \\
                 &                  &                & Z\_2573354   & [CEG05]               & J005355.2-722645 & [DENIS05] \\
                 &                  &                &                          &                & J005355.3-722645 & [DENIS05] \\
                 &                  &                &                          &                & J005355.26-722645.0 & [CI00] \\
                 &                  &                &                          &                & S0102022289128                              & [GSC2.2] \\
       &                         &                 &                                                  &           & [2MASS]00535518-7226448 & [SCS06] \\	
       &                         &                 &                                                  &           & [UCACA2]01162023                              & [ZA04] \\	

\hline
5\_22  & \nodata     & \nodata & \nodata                                          & \nodata & [USNO-B1.0]0174-0029946   & [MLC03]    \\

\hline 														   
5\_24    & Be-XBP              & [HEP08]                & \nodata              & \nodata          & [M02]28942  & [M02]  \\
       & blue star              & [M02]                &                                                  &           & [USNO-B1.0]0175-0031564   & [MLC03]    \\
       &                 &          &                                           &    & OB 179, O 84                                  & [OKP04] \\
                 &                  &                &                          &                & J005403.8-722632 & [DENIS05] \\
                 &                  &                &                          &                & J005403.9-722632 & [DENIS05] \\
                 &                  &                &                          &                & J005403.88-722632.8 & [CI00] \\
                 &                  &                &                          &                & S0102022290686                             & [GSC2.2] \\
       &                         &                 &                                                  &           & [2MASS]00540389-7226329 & [SCS06] \\
       &                         &                 &                                                  &           & [UCACA2]01162049                              & [ZA04] \\

\hline
5\_26 & \nodata     & \nodata & \nodata                                          & \nodata  & [USNO-B1.0]0176-0028501   & [MLC03]    \\
       &                         &                 &                                                  &           & [USNO-B1.0]0176-0028511   & [MLC03]    \\

\hline
5\_28 & \nodata     & \nodata & \nodata                                          & \nodata  & [USNO-B1.0]0176-0029993   & [MLC03]    \\	

\hline
5\_29 & \nodata     & \nodata & \nodata                                          & \nodata  & [M02]28644   & [M02]    \\
       &                         &                 &                                                  &           & [USNO-B1.0]0175-0031361   & [MLC03]    \\
                 &                  &                &                          &                & S0102022289800                             & [GSC2.2] \\

\hline
5\_30 & high proper motion star & [SZU02] & \nodata                                          & \nodata  & \nodata   & \nodata    \\ 

\hline
5\_31 & \nodata     & \nodata & \nodata                                          & \nodata  & [USNO-B1.0]0176-0032854   & [MLC03]    \\

\hline
\hline
6\_1   & transient P & [CMM02],[ECG04]               & [MACS\#004]0052-726                     & [ECG04]   & [2dF]5054$\equiv$O\_6\_77228     & [EHI04] \\ 
     & Be-XBP    & [SC05]               & [MACHO]208.16085.24$\equiv$   & [CEG05]   & S0102311339902                             & [GSC2.2] \\
       & Be candidate                & [MPG02],[SC05]             & $\equiv$O\_6\_77228                                                                           & [CEG05]               & [M02]22496                                  & [M02] \\
       & B1-5 (II)e	              & [EHI04] &                                                  &           & [USNO-B1.0]0173-0035041   & [MLC03]    \\ 
       & blue star                       & [M02]                 &                                                  &           & [UCACA2]01078809                              & [ZA04] \\
                 &                  &                &                          &                & J005208.9-723803 & [DENIS05] \\
                 &                  &                &                          &                & J005209.0-723802 & [DENIS05] \\
                 &                  &                &                          &                & J005209.05-723803.2 & [CI00] \\
       &                         &                 &                                                  &           & [2MASS]00520896-7238032 & [SCS06] \\
       														  
\hline
6\_2 & Be-XBP     & [HPS04]         & [MACHO]207.16254.16$\equiv$ & [SC05]       & OB 194 & [OKP04] \\
       &  P                  & [ECG04]        & $\equiv$[MA93]809                                                                                                                                                                   & [SC05]       & [USNO-B1.0]0172-0041290   &  [MLC03]   \\
       & O9V              & [HPS04]        & [M02]31699$\equiv$O\_7\_47103                                                                                                                                           & [HPS04]     & J005455.9-724510   & [DENIS05]  \\
       & blue star      &  [M02]            & [MA93]809                                                                                                                                                                                   & [HS00]       & J005455.9-724511   & [DENIS05] \\
       &                       &                        &  [MACHO]207.16254.16$\equiv$                                                                                                                                           & [F05]           & J005455.92-724510.7           & [CI00] \\
       &                       &                        & $\equiv$O\_7\_47103                                                                                                                & [F05]           & S0102311327234	               & [GSC2.2] \\
       &                       &                        &                                                                                                                                                                                                       &                     & [2MASS]00545586-7245108   &  [SCS06]  \\

\hline
6\_4   & Be-XRB  & [HS00] & [MA93]618$\equiv$AV138  & [HS00]   & [MACS\#013]0053-728	& [TBS96] \\
       &  blue star   & [M02]                                &                 &           & [M02]24914                                  & [M02] \\
       & Be candidate & [MPG02]        &                                                   &           & OB 162, O 72                                  & [OKP04] \\
       & B extr                        &  [GCM87]  &                                                  &           & [USNO-B1.0]0171-0032820   & [MLC03]    \\
       &                         &                 &                                                  &           & J005252.2-724830   & [DENIS05] \\
       &                         &                 &                                                  &           & J005252.2-724829   & [DENIS05] \\
       &                         &                 &                                                  &           & J005252.09-724828.7 & [CI00] \\
       &                         &                 &                                                  &           & S0102311317724	               & [GSC2.2] \\
       &                         &                 &                                                  &           & [2MASS]00525230-7248301	   &  [SCS06]  \\	

\hline
6\_6 & \nodata     & \nodata & \nodata                                          & \nodata  & [USNO-B1.0]0171-0032607   & [MLC03]    \\

\hline
6\_20 & B[e]  & [MD01]   & \nodata                                   & \nodata & [MA93]739$\equiv$AV154                                     & [MA93] \\
       & candidate binary                        & [PAC01]                &                                                  &           & OB 182                                        & [OKP04] \\
       &                         &                 &                                                  &           & [M02]29267  & [M02] \\
       &                         &                 &                                                  &           & [USNO-B1.0]0173-0039498 & [MLC03] \\
       &                         &                 &                                                  &           & J005409.5-724143 & [DENIS05] \\
       &                         &                 &                                                  &           & J005409.4-724143 & [DENIS05] \\
       &                         &                 &                                                  &           & J005409.61-724143.0 & [CI00] \\
       &                         &                 &                                                  &           & S0102311333762	               & [GSC2.2] \\
       &                         &                 &                                                  &           & [2MASS]00540955-7241431		   &  [SCS06]  \\
       &                         &                 &                                                  &           & [UCAC2]01079173                             & [ZA04] \\

\hline
6\_21 & \nodata     & \nodata & \nodata                                          & \nodata  & [USNO-B1.0]0173-0037830 & [MLC03] \\

\hline
6\_23 & \nodata     & \nodata & \nodata                                          & \nodata  & [USNO-B1.0]0172-0036877 & [MLC03] \\
       &                         &                 &                                                  &           & J005239.9-724244 & [DENIS05] \\
       &                         &                 &                                                  &           & J005239.9-724244 & [DENIS05] \\
       &                         &                 &                                                  &           & J005239.70-724243.7 & [CI00] \\
       &                         &                 &                                                  &           & S0102311364037	               & [GSC2.2] \\
       &                         &                 &                                                  &           & [2MASS]00523999-7242447		   &  [SCS06]  \\

\hline
\hline
7\_1 & P & [CML98] & star1($\equiv$O\_5\_65517) & [SCB99]($\equiv$[CO00]) & [M02]12482 & [M02] \\
       & Be-XRB & [SCB99]  & star2($\equiv$O\_5\_60831) & [SCB99]($\equiv$[CO00]) & [USNO-B1.0]0171-0026413 & [MLC03] \\
       & Be candidate & [MPG02]   &                                                  &           & J004903.3-725052 & [DENIS05] \\
       &                         &                 &                                                  &           & S0102311308679 & [GSC2.2] \\
       &                         &                 &                                                  &           & [2MASS]00490331-7250527		   &  [SCS06]  \\	

\hline
7\_3  & \nodata & \nodata & \nodata  & \nodata  & [USNO-B1.0]0171-0028042 & [MLC03] \\

\hline
7\_4   &  \nodata               & \nodata              & \nodata                &  \nodata               &  [USNO-B1.0]0171-0027633 & [MLC03] \\
        &                 &               &                 &                 & J004944.35-725209.0 & [CI00]  \\ 
        &                 &               &                 &                 & S0102311307192 & [GSC2.2] \\

\hline
7\_6  & \nodata & \nodata & \nodata  & \nodata  & [USNO-B1.0]0173-0028925 & [MLC03] \\
        &                 &               &                 &                 & J004916.9-723945 & [DENIS05] \\

\hline
7\_9   & foreground star             & [SHP00]         & SkKM62                                            & [SHP00]   & [M02]17794                                  & [M02] \\
       &                         &                 &                                                  &           & [USNO-B1.0]0173-0032145 & [MLC03] \\
        &                 &               &                 &                 & J005049.6-724153 & [DENIS05] \\
        &                 &               &                 &                 & J005049.68-724154.0 & [CI00] \\
        &                 &               &                 &                 & S0102311364618 & [GSC2.2] \\
       &                         &                 &                                                  &           & [2MASS]00504958-7241541			   &  [SCS06]  \\	
       &                         &                 &                                                  &           & [MACS\#012]0050-726	& [TBS96]       \\

\hline
7\_19  & star cluster            & [BS95]          & \nodata                                           & \nodata   & SMC-N32                                       & [BS95] \\ 
       & emission PN             & [MB00]          & \nodata                                           & \nodata   & [MB00]61                                      & [MB00] \\ 
       &                         &                 &                                                  &           & [USNO-B1.0]0171-0027566 & [MLC03]
\enddata
\tablenotetext{*}{Be? H${\alpha}$ emission-line object as possible counterpart, no optical spectrum is available in the literature in this case, HMXB?: HMXB candidate, P: pulsar, Be/X?: very promising candidate for Be-XRBs, Be-XBP: Be-XRB pulsar}
\tablerefs{\tiny{Azzopardi \& Vigneau (1982) [AV82], Bica \etal (1995) [BS95], Buckley \etal (2001) [BCS01], Cioni \etal (2000) [CI00], Clark \etal (1978) [CDL78], Coe \etal (2005a) [CEG05], Coe \etal (2005b) [CNM05], Coe \& Orosz (2000) [CO00], Corbet \etal (1998) [CML98], Corbet \etal (2002) [CMM02], Cowley \etal (1997) [CSM97], DENIS Consortium (2003) [DENIS03], DENIS Consortium (2005) [DENIS05], Dobrzycki \etal (2003a) [DMS03], Dobrzycki \etal (2003b) [DSM03], Edge \& Coe (2003) [EC03], Edge \etal (2004) [ECG04], Evans \etal (2004) [EHI04], Fabrycky, D. (2005) [F05], Garmany, Conti \& Massey (1987) [GCM87], Haberl \etal (2000) [HFP00],  Haberl \& Pietsch (2004) [HP04], Haberl \etal (2004) [HPS04], Haberl \& Sasaki (2000) [HS00], Haberl \& Eger (2008) [HE08], Haberl \etal (2008) [HEP08], Israel \etal (1995) [ISA95], Ita \etal (2004) [ITM04], Macomb \etal (2003) [MFL03], Marshall \etal (1998) [MLS98], Massey 2002 [M02], Massey \& Duffy (2001) [MD01], Mennickent \etal (2002) [MPG02], Meyssonnier \& Azzopardi (1993) [MA93], Monet \etal (2003) [MLC03], Murphy \& Bessell (2000) [MB00], Oey \etal (2004) [OKP04], Paczynski, B. (2001) [PAC01], Sasaki \etal (2000) [SHP00], Sasaki \etal (2003) [SPH03], Schmidtke \& Cowley (2005,2006) [SC05,SC06], Shtykovskiy \& Gilfanov (2005) [SG05], Soszynski \etal (2002) [SZU02], Stevens, Coe \& Buckley (1999) [SCB99], STScI 2001 [GSC2.2], Tucholke, de Boer \& Seitter (1996) [TBS96], Wyrzykowski \etal (2004) [WUK04], Yokogawa \etal (2003) [YIT03], Zacharias \etal (2004) [ZA04], Zebrun \etal (2001) [ZSW01]}}
\end{deluxetable}

\makeatletter
\def\jnl@aj{AJ}
\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
\makeatother
%TABLE 10
\begin{deluxetable}{cccccc}
\tabletypesize{\scriptsize}
\tablecolumns{6}
\tablewidth{0pt}
\tablecaption{Chance associations between the \chandra sources and the OGLE-II stars\label{chanceOGLE}}
\tablehead{\colhead{} &  \colhead{} &  \multicolumn{4}{c}{Chance coincidence probability} \\
\colhead{Magnitude} & \colhead{Color} & \multicolumn{2}{c}{single matches} & \multicolumn{2}{c}{multiple matches} \\
\colhead{range} & \colhead{range} & \colhead{r=1.5$\arcsec$} & \colhead{r=2.5$\arcsec$} & \colhead{r=1.5$\arcsec$} & \colhead{r=2.5$\arcsec$}  \\[0.2cm]
\colhead{[1]} & \colhead{[2]} & \colhead{[3]} & \colhead{[4]} & \colhead{[5]} & \colhead{[6]}} 
\startdata
$M_{{V}_{o}}\leq-4.5$ &  all                 &$0.01\pm0.16$  & $0.02\pm0.14$   & $0.01\pm0.16$  & $0.02\pm0.12$ \\[0.15cm] 
                                        & $(B-V)_{o}\leq -0.31$\tablenotemark{\dag} & \nodata               & \nodata                 & \nodata               & \nodata  \\[0.15cm]
                                        & $(B-V)_{o}> -0.31$     & $0.01\pm0.15$  & $0.02\pm0.14$  & $0.01\pm0.15$  & $0.02\pm0.12$  \\[0.2cm]
							                					
\hline
\\							                					
$-4.5<M_{{V}_{o}}\leq-0.25$ &  all                 & $0.47\pm0.35$  & $0.82\pm0.17$   & $0.24\pm0.23$  & $0.65\pm0.24$ \\[0.15cm]

                                                    & $(B-V)_{o}\leq -0.11$ & $0.19\pm0.30$  & $0.70\pm0.28$  & $0.19\pm0.32$  & $0.52\pm0.33$  \\[0.15cm]
                                                    & $(B-V)_{o}> -0.11$ & $0.31\pm0.34$  & $0.81(>0.61)$ & $0.24\pm0.28$  & $0.67\pm0.31$  \\[0.2cm]

\hline
\\
$M_{{V}_{o}}> -0.25$ & all & $0.73\pm0.17$  & $0.35\pm0.09$  & $0.78\pm0.20$  &  $0.94(>0.87)$
\enddata
\tablecomments{These are normalized chance coincidence probabilities
  (OGLE-II matches per \chandra source), thus not additive.} 
\tablenotetext{\dag}{In the range $M_{{V}_{o}}\leq-4.5$ and $(B-V)_{o}\leq -0.31$ there are not stars, thus the chance coincidence probability is not estimated there.}
\end{deluxetable}

\makeatletter
\def\jnl@aj{AJ}
\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
\makeatother
%TABLE 11
\begin{deluxetable}{cccccc}
\tabletypesize{\scriptsize}
\tablecolumns{6}
\tablewidth{0pt}
\tablecaption{Chance associations between the \chandra sources and the MCPS stars\label{chanceMCPS}}
\tablehead{\colhead{} &  \colhead{} &  \multicolumn{4}{c}{Chance coincidence probability} \\
\colhead{Magnitude} & \colhead{Color} & \multicolumn{2}{c}{single matches} & \multicolumn{2}{c}{multiple matches} \\
\colhead{range} & \colhead{range} & \colhead{r=1.5$\arcsec$} & \colhead{r=2.5$\arcsec$} & \colhead{r=1.5$\arcsec$} & \colhead{r=2.5$\arcsec$}  \\[0.2cm]
\colhead{[1]} & \colhead{[2]} & \colhead{[3]} & \colhead{[4]} & \colhead{[5]} & \colhead{[6]}} 
\startdata
$M_{{V}_{o}}\leq-4.5$ &  all                 & $0.01\pm0.15$ & $0.05\pm0.16$   & $0.01\pm0.15$ & $0.04\pm0.13$  \\[0.15cm] 
                                        & $(B-V)_{o}\leq -0.31$\tablenotemark{\dag} & \nodata                & \nodata               & \nodata               & \nodata \\[0.15cm]
                                        & $(B-V)_{o}> -0.31$     & $0.01\pm0.15$  & $0.05\pm0.15$  & $0.01\pm0.15$ & $0.04\pm0.13$ \\[0.2cm]
							                					
\hline
\\							                					
$-4.5<M_{{V}_{o}}\leq-0.25$ &  all                 & $0.72(>0.41)$  & $0.89(>0.78)$   & $0.25\pm0.17$  & $0.57\pm0.17$ \\[0.15cm]

                                                    & $(B-V)_{o}\leq -0.11$ & $0.14\pm0.26$  & $0.56\pm0.35$  & $0.11\pm0.19$ & $0.39\pm0.30$ \\[0.15cm]
                                                    & $(B-V)_{o}> -0.11$     & $0.67\pm0.32$  & $0.89(>0.76)$  & $0.33\pm0.24$ & $0.59\pm0.19$ \\[0.2cm]

\hline
\\
$M_{{V}_{o}}> -0.25$ & all & $0.92 (>0.80)$  & $0.70\pm0.09$ & $1.00 (>0.66)$ & $1.00 (>0.85)$
\enddata
\tablecomments{These are normalized chance coincidence probabilities
  (MCPS matches per \chandra source), thus not additive.} 
\tablenotetext{\dag}{In the range $M_{{V}_{o}}\leq-4.5$ and $(B-V)_{o}\leq -0.31$ there are not stars, thus the chance coincidence probability is not estimated there.}
\end{deluxetable}

\makeatletter
\def\jnl@aj{AJ}
\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
\makeatother
\ptlandscape 
% TABLE 14
\begin{deluxetable}{cccccccccccccccc}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecolumns{16}
\rotate
\tablecaption{Summary of optical and X-ray properties for bright sources\label{propertiestable}}
\tablehead{\colhead{X-ray} & \multicolumn{8}{c}{Optical properties} & \multicolumn{3}{c}{X-ray properties} & \colhead{$\xi$} & \colhead{[MA93]} & \multicolumn{2}{c}{Classification\tablenotemark{\ddag}}  \\
\colhead{src. ID} & \colhead{src. ID} & \colhead{$V$} & \colhead{$\delta V$} & \colhead{$BV$} & \colhead{$\delta(BV)$} & \colhead{$UB$} & \colhead{$\delta(UB)$} & \colhead{Off.} & \colhead{spectrum\tablenotemark{*}} & \colhead{pulsations} & \colhead{${\rm F_{x}^{obs}}$\tablenotemark{\dag}} & \colhead{} & \colhead{} & \colhead{this work} & \colhead{previous} \\[0.2cm]
\colhead{[1]} & \colhead{[2]} & \colhead{[3]} & \colhead{[4]} & \colhead{[5]} & \colhead{[6]} & \colhead{[7]}  & \colhead{[8]}  & \colhead{[9]} & \colhead{[10]} & \colhead{[11]} & \colhead{[12]} & \colhead{[13]} & \colhead{[14]} & \colhead{[15]} & \colhead{[16]}}
\startdata
 3\_1 &    O\_7\_267132 & 19.76 & 0.30 & 99.99 & 99.99 &  \nodata & \nodata & 0.13 & soft (S) & no$^{(1)}$ & $28.89_{-1.62}^{+1.52}$  & $14.89_{-0.31}^{+0.31}$ & \nodata          & unclass. & AGN\\[0.12cm]
          &    O\_7\_267163 & 19.54 & 0.33 & 99.99 & 99.99 & \nodata & \nodata & 0.54 &               &                     &                                                & $14.67_{-0.34}^{+0.33}$ &                         &                       & (type I)?   \\[0.12cm]
\hline
 3\_2 &    Z\_2804383   & 20.30 & 0.07 & -0.38 &  0.14 & -0.33 &  0.16 & 2.01 &   hard (S) & SXP34.1$^{(2)}$ & $23.53_{-1.38}^{+1.51}$  & $15.21_{-0.09}^{+0.10}$ & \nodata         & Be-XBP & Be-XBP\\[0.12cm]
          &    Z\_2804939   & 20.30 & 0.08 &  1.17 &  0.20 & -1.85 &  0.22 & 0.28 &                   &                       &                                                & $15.21_{-0.10}^{+0.11}$ &                        &                                                                  & or     \\[0.12cm]

      &    Z\_2806702\tablenotemark{\bullet}   &  16.78 & 0.03 & -0.12 & 0.04 & -0.77 & 0.06 & 4.27  &        &        &        & $11.69_{-0.07}^{+0.08}$  &         &        &  AGN?  \\[0.12cm]   

\hline
 3\_3 &    O\_8\_49531  & 16.01 & 0.02 & -0.02 &  0.04 & -1.05 &  0.17 & 0.14 &   hard (S) & SXP565$^{(3)}$ & $10.96_{-1.01}^{+1.00}$  & $10.09_{-0.10}^{+0.10}$ &  1020 ($0.4\arcsec$) & Be-XBP &          Be-XBP\\[0.12cm]
\hline
 3\_4 &    O\_8\_56601  & 18.19 & 0.02 &  0.37 &  0.04 & -0.60 &  0.06 & 0.54 &   soft (S)   & \nodata         & $8.68_{-0.96}^{+0.80}$   & $12.01_{-0.12}^{+0.10}$ &  \nodata         & unclass.  &    \nodata        \\[0.12cm]
 \hline
3\_7 &    Z\_3075967   & 14.71 & 0.03 & -0.07 &  0.03 & -1.04 &  0.04 & 1.30 & hard? (HR) & no$^{(4)}$ & $3.10_{-0.54}^{+0.56}$   & $7.42_{-0.19}^{+0.20}$  &  \nodata         &   HMXB   & HMXB? \\[0.12cm]
\hline
3\_18 &    Z\_2893439   & 15.88 & 0.03 & -0.04 &  0.03 & -1.09 &  0.04 & 0.72 & \nodata   & SXP140$^{(5)}$ &  $1.22_{-0.45}^{+0.54}$   & $7.57_{-0.40}^{+0.48}$  & 904 ($2.2\arcsec$) &     Be-XBP   &      Be-XBP\\[0.12cm]
\hline
3\_19 &    Z\_3049033   & 17.95 & 0.04 & -0.07 &  0.04 & -0.80 &  0.27 & 2.71 & hard? (HR) & \nodata   & $1.02_{-0.32}^{+0.32}$   & $9.45_{-0.35}^{+0.34}$  &   \nodata         &     new HMXB &   \nodata      \\[0.12cm]
           &    Z\_3050592   & 16.99 & 0.03 &  0.61 &  0.04 & -0.08 &  0.05 & 0.60 &                       &                  &                                               & $8.49_{-0.35}^{+0.34}$  &                         &                             &              \\[0.12cm]
\hline
 4\_1 &    O\_5\_180026 & 15.44 & 0.04 & -0.04 &  0.05 & -0.91 &  0.04 & 0.55 &   hard (S) & SXP323$^{(6)}$ & $28.53_{-1.51}^{+1.38}$  & $10.56_{-0.07}^{+0.07}$ & 387 ($1.0\arcsec$) &  Be-XBP       &        Be-XBP\\[0.12cm]
\hline
 4\_2 &    O\_5\_111490 & 16.52 & 0.02 &  0.10 &  0.04 & -0.92 &  0.04 & 0.47 &   hard (S) & SXP913$^{(7)}$ &  $15.13_{-0.99}^{+1.10}$  & $10.95_{-0.07}^{+0.08}$ & \nodata         &    Be-XBP      &         Be-XBP\\[0.12cm]
\hline
 4\_3 &    O\_5\_271074 & 14.54 & 0.01 & -0.06 &  0.01 & -0.88 &  0.04 & 0.28 &    hard (S) & SXP98.8?$^{(16)}$ & $21.67_{-1.29}^{+1.48}$  & $9.36_{-0.07}^{+0.08}$  & 414 ($0.6\arcsec$) &  new Be-XBP?       &      Be-XRB?\\[0.12cm]
\hline
 4\_4 &    O\_4\_159896 & 16.58 & 0.02 & -0.10 &  0.03 & -0.77 &  0.04 & 0.54 &    hard (S) & no$^{(4)}$ & $9.17_{-0.79}^{+0.84}$   & $10.47_{-0.10}^{+0.10}$ &  \nodata         &     new HMXB  & unclass.\tablenotemark{\triangle} \\[0.12cm]
\hline
 4\_5 &    O\_5\_111500 & 16.30 & 0.01 &  0.09 &  0.02 & -0.88 &  0.05 & 0.61 & hard? (HR) & SXP892$^{(16)}$ &  $15.88_{-1.59}^{+1.53}$  & $10.79_{-0.11}^{+0.11}$ & 300: ($0.3\arcsec$) &         Be-XBP  & Be-XRB      \\[0.12cm]
\hline
 4\_8 &    O\_4\_171264 & 15.74 & 0.04 &  0.01 &  0.05 & -0.50 &  0.05 & 0.63 & hard? (HR) & SXP25.5$^{(17)}$ & $6.60_{-0.70}^{+0.78}$   & $9.27_{-0.12}^{+0.13}$  & \nodata         &      Be-XBP   & Be-XBP\\[0.12cm]
          &    O\_4\_171332 & 17.78 & 0.05 &  1.64 &  0.28 & \nodata & \nodata & 0.55 &                       &                     &                                               & $11.31_{-0.13}^{+0.14}$ &                       &                               &         \\[0.12cm]
          &    O\_4\_171863 & 18.54 & 0.16 & -0.03 &  0.19 & \nodata & \nodata & 1.67 &                       &                     &                                               & $12.07_{-0.20}^{+0.20}$ &                      &                                &           \\[0.12cm]
\hline
4\_10 &    O\_4\_156830 & 17.80 & 0.02 & -0.10 &  0.04 & -0.57 &  0.07 & 1.32 & soft (HR) & no$^{(4)}$ & $2.75_{-0.46}^{+0.47}$   & $10.38_{-0.18}^{+0.18}$ & \nodata         &  unclass.  & unclass.\tablenotemark{\triangle}  \\[0.12cm]
\hline
4\_11 &    O\_4\_164855 & 18.88 & 0.04 & -0.10 &  0.05 & -0.85 &  0.10 & 1.05 & hard? (HR) & no$^{(4)}$ & $1.12_{-0.29}^{+0.28}$   & $10.48_{-0.28}^{+0.28}$ & \nodata         &   unclass.  & unclass.\tablenotemark{\triangle}  \\
      &    O\_4\_163513\tablenotemark{\Box} & 15.21 & 0.01 & 1.55 & 0.05 & 1.09 & 0.07 & 4.17 &  &  &  & $6.81_{-0.28}^{+0.27}$  &  &  &  \\
      & $\equiv$ 1792709   &       &      &       &       &       &       &       &           &         &         &         &         &         &           \\[0.12cm]  

\hline
4\_13 &    O\_5\_90858  & 18.41 & 0.05 &  0.10 &  0.09 & -0.47 &  0.09 & 1.96 & hard? (HR) & \nodata & $2.24_{-0.46}^{+0.45}$   & $10.77_{-0.23}^{+0.22}$ & \nodata         &      new HMXB  & \nodata     \\[0.12cm]
      &    O\_5\_90493\tablenotemark{\bullet} & 15.57  & 0.01 & -0.07 & 0.02 & -0.68 & 0.07 & 5.47 &       &         &                          & $7.93_{-0.22}^{+0.22}$           &             &         \\   
      & $\equiv$Z\_2014121   &       &      &       &       &       &       &       &           &         &         &         &         &         &           \\[0.12cm]      
      &    O\_5\_90535\tablenotemark{\bullet} & 16.34  & 0.02 &  0.23 & 0.02 & 0.02 & 0.06 & 4.10 &       &         &                          & $8.70_{-0.22}^{+0.22}$           &             &         \\ 
      & $\equiv$Z\_2016144   &       &      &       &       &       &       &       &           &         &         &         &         &         &           \\[0.12cm]      
\hline
4\_14 &    O\_5\_90506  & 14.98 & 0.02 &  0.05 &  0.03 & \nodata & \nodata & 1.93 & hard? (HR) & SXP756$^{(8)}$ & $2.54_{-0.59}^{+0.69}$   & $7.48_{-0.25}^{+0.29}$  & 315 ($1.4\arcsec$) &     Be-XBP       &        Be-XBP\\[0.12cm]
\hline
4\_17 &    O\_5\_180008 & 15.30 & 0.07 &  0.05 &  0.10 & -1.00 &  0.05 & 0.99 & hard? (HR) & \nodata & $0.89_{-0.20}^{+0.33}$   & $6.66_{-0.26}^{+0.40}$  & 396 ($3.9\arcsec$) &        new Be-XRB  & \nodata      \\
\enddata
\end{deluxetable}

\makeatletter
\def\jnl@aj{AJ}
\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
\makeatother
\ptlandscape 
% TABLE 14
\begin{deluxetable}{cccccccccccccccc}
\addtocounter{table}{-1}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecolumns{16}
\rotate
\tablecaption{Summary of optical and X-ray properties of bright sources\label{propertiestable}}
\tablehead{\colhead{X-ray} & \multicolumn{8}{c}{Optical properties} & \multicolumn{3}{c}{X-ray properties} & \colhead{$\xi$} & \colhead{[MA93]} & \multicolumn{2}{c}{Classification\tablenotemark{\ddag}}  \\
\colhead{src. ID} & \colhead{src. ID} & \colhead{$V$} & \colhead{$\delta V$} & \colhead{$BV$} & \colhead{$\delta(BV)$} & \colhead{$UB$} & \colhead{$\delta(UB)$} & \colhead{Off.} & \colhead{spectrum\tablenotemark{*}} & \colhead{pulsations} & \colhead{${\rm F_{x}^{obs}}$\tablenotemark{\dag}} & \colhead{} & \colhead{} & \colhead{this work} & \colhead{previous} \\[0.2cm]
\colhead{[1]} & \colhead{[2]} & \colhead{[3]} & \colhead{[4]} & \colhead{[5]} & \colhead{[6]} & \colhead{[7]}  & \colhead{[8]}  & \colhead{[9]} & \colhead{[10]} & \colhead{[11]} & \colhead{[12]} & \colhead{[13]} & \colhead{[14]} & \colhead{[15]} & \colhead{[16]}}
\startdata
4\_19 &    O\_5\_262679 & 19.41 & 0.09 & -0.26 & 0.10 & -0.24 & 0.11 & 1.40 & hard? (HR) & \nodata &  $1.02_{-0.32}^{+0.30}$   & $10.70_{-0.35}^{+0.33}$  &  \nodata  & new HMXB & \nodata \\[0.12cm]
      &    O\_5\_261182\tablenotemark{\bullet} & 18.16 & 0.03 & -0.08 & 0.04 & -0.61 & 0.05 & 2.27 &            &         &                           & $9.45_{-0.34}^{+0.32}$   &           &             &         \\
      & $\equiv$Z\_2153646   &       &      &       &       &       &       &       &           &         &         &         &         &         &           \\[0.12cm]
\hline
4\_21 &    O\_5\_256084 & 17.93 & 0.06 &  0.88 &  0.15 &  \nodata & \nodata & 2.59 & \nodata & \nodata  & $4.72_{-0.64}^{+0.67}$   & $11.10_{-0.16}^{+0.16}$ & \nodata  &   unclass.  & SNR\tablenotemark{\otimes}  \\[0.12cm]
           &    O\_5\_256315 & 18.63 & 0.04 &  0.76 &  0.09 & -0.81 &  0.12 & 1.39 &                      &                    &                                                & $11.80_{-0.15}^{+0.16}$ &                        &                       &          \\[0.12cm]
           &    O\_5\_256826 & 18.33 & 0.04 & -0.18 &  0.05 & -0.62 &  0.06 & 1.75 &                      &                    &                                               & $11.50_{-0.15}^{+0.16}$ &                         &                       &           \\[0.12cm]
\hline
4\_22 &    O\_5\_90840  & 18.40 & 0.03 &  0.68 &  0.06 & 99.99 & 99.99 & 3.20 & \nodata & \nodata & $1.01_{-0.29}^{+0.40}$   & $9.90_{-0.31}^{+0.42}$  & \nodata         &    new HMXB? & \nodata      \\[0.12cm]
           &    O\_5\_91270  & 18.26 & 0.03 & -0.07 &  0.03 & -0.41  &  0.08  & 2.32 &                &                &                                               & $9.76_{-0.31}^{+0.42}$  &                        &                          &             \\[0.12cm]
\hline
 4\_32 &    O\_5\_111737 & 18.62 & 0.04 &  0.76 &  0.07 & \nodata & \nodata  & 1.34 &  \nodata & \nodata & $0.48_{-0.19}^{+0.20}$   & $9.31_{-0.42}^{+0.46}$  & \nodata         &  unclass.  & \nodata      \\[0.12cm]
\hline
 4\_36 &    Z\_2132222   & 18.27 & 0.04 &  0.91 &  0.06 & -0.04 &  0.13     & 1.29 & \nodata  & no$^{(16)}$& $0.51_{-0.19}^{+0.23}$   &   $9.03_{-0.41}^{+0.50}$  & \nodata  & unclass.   & \nodata  \\[0.12cm]
\hline
 5\_1 &    Z\_2311496   & 14.91 & 0.02 &  0.00 &  0.03 & -0.97 &  0.04 & 0.55 &   hard (S) & SXP7.78$^{(2)}$ & $219.90_{-5.34}^{+4.50}$ & $12.24_{-0.03}^{+0.03}$ & 531 ($1.8\arcsec$) &      Be-XBP       &     Be-XBP\\[0.12cm]
\hline
 5\_2 &    Z\_2498173   & 16.19 & 0.12 & -0.09 &  0.12 & -1.05 &  0.04 & 0.24 &   hard (S) & SXP138$^{(2)}$ & $20.34_{-1.70}^{+1.64}$  & $10.94_{-0.15}^{+0.15}$ & 667:($0.9\arcsec$) &       Be-XBP       &    Be-XBP\\[0.12cm]
\hline
 5\_3 &    O\_6\_85614  & 14.90 & 0.12 & -0.27 &  0.13 & -1.13 &  0.11 & 0.54 &   hard (S) & SXP8.80$^{(9)}$ & $12.61_{-1.26}^{+1.23}$  & $9.13_{-0.16}^{+0.16}$ &506:($0.5\arcsec$) &      Be-XBP      &     Be-XBP\\[0.12cm]
\hline
 5\_4 &    O\_7\_70843  & 15.58 & 0.02 &  0.14 &  0.06 & -1.11 &  0.13 & 0.79 & hard (HR) & \nodata & $9.61_{-1.14}^{+1.11}$   & $9.51_{-0.13}^{+0.13}$  &798 ($2.4\arcsec$) &       new Be-XRB\tablenotemark{\oplus}  & \nodata      \\[0.12cm]
\hline
 5\_6 &    Z\_2748033   & 17.86 & 0.03 & -0.03 &  0.05 & -0.79 &  0.06 & 3.60 & soft (HR) & \nodata &  $8.55_{-1.04}^{+1.06}$   & $11.67_{-0.14}^{+0.14}$ & \nodata                     &  unclass.  & \nodata   \\[0.12cm]
\hline
 5\_7 &    O\_7\_70829  & 15.30 & 0.01 & -0.04 &  0.02 & -1.07 &  0.04 & 1.19 & hard? (HR) & SXP59.0$^{(10)}$ &  $4.75_{-0.79}^{+0.68}$   & $8.47_{-0.18}^{+0.16}$  & 810 ($1.9\arcsec$) &       Be-XBP       &   Be-XBP\\[0.12cm]
\hline
 5\_9 &    Z\_2531366   & 18.19 & 0.06 &  0.59 &  0.07 & -0.13 &  0.09 & 1.33 & soft? (HR) & SXP7.83?$^{(16)}$ &   $2.27_{-0.54}^{+0.62}$   & $10.56_{-0.26}^{+0.30}$ & \nodata                     &    unclass.  & \nodata  \\[0.12cm]
\hline
5\_12 &    Z\_2406014   & 14.92 & 0.08 &  0.00 &  0.09 & -0.97 &  0.04 & 0.35 & hard? (HR) & \nodata &   $1.37_{-0.37}^{+0.39}$   & $6.74_{-0.31}^{+0.32}$  & \nodata                     &       new Be-XRB\tablenotemark{\oplus}  & \nodata   \\[0.12cm]
\hline
5\_15 &    O\_7\_71429  & 19.00 & 0.10 &  0.18 &  0.12 &  0.00 &  0.00 & 0.50 & soft? (HR) & no$^{(11)}$ & $2.36_{-0.72}^{+0.88}$   & $11.41_{-0.35}^{+0.42}$ & \nodata                     &  unclass.  &          Quasar\\[0.12cm]
      &                 &       &      &       &       &       &       &      &            & SXP358?$^{(16)}$ &                   &                   &                   &                   &   \\[0.12cm]
\hline
5\_16 &    Z\_2573354   & 14.72 & 0.03 & -0.07 &  0.03 & -1.02 &  0.04 & 0.83 & hard? (HR) & SXP46.6$^{(12)}$ &  $0.78_{-0.27}^{+0.31}$   & $5.93_{-0.37}^{+0.43}$  & \nodata                     &     Be-XBP       &       Be-XBP\\[0.12cm]
\hline
5\_18 &    Z\_2207680   & 18.90 & 0.05 &  0.31 &  0.06 & -0.22 &  0.08 & 2.74 & \nodata & \nodata & $0.98_{-0.34}^{+0.34}$   & $10.36_{-0.37}^{+0.38}$ &  \nodata                     &      unclass.  & \nodata       \\[0.12cm]
\hline
5\_23 &    Z\_2288276   & 17.99 & 0.03 & -0.06 &  0.04 & -0.69 &  0.05 & 2.57 & \nodata & \nodata & $1.25_{-0.38}^{+0.48}$   & $9.71_{-0.33}^{+0.42}$  &  \nodata                     &       new HMXB?   & \nodata    \\[0.12cm]
\hline
5\_24 &    Z\_2595629   & 14.95 & 0.03 &  0.01 &  0.04 & -1.13 &  0.06 & 0.78 & \nodata & SXP342$^{(18)}$ &   $0.72_{-0.24}^{+0.36}$   & $6.07_{-0.37}^{+0.54}$  &  \nodata                     &    Be-XBP  & Be-XBP        \\[0.12cm]
\hline
5\_25 &    Z\_2686280   & 18.48 & 0.04 &  0.98 &  0.07 &  0.08 &  0.11 & 1.81 & \nodata & \nodata & $0.99_{-0.40}^{+0.35}$   & $9.95_{-0.44}^{+0.39}$  &  \nodata                     &     unclass.  & \nodata           \\[0.12cm]
\hline
5\_29 &    Z\_2581383   & 17.81 & 0.04 & -0.14 &  0.05 & -0.82 &  0.06 & 0.78 & hard? (HR) & \nodata & $0.61_{-0.23}^{+0.32}$   & $8.75_{-0.41}^{+0.57}$  &  \nodata                     &      new HMXB   & \nodata   \\[0.12cm]
\hline
5\_32 &    Z\_2315739   & 15.20 & 0.03 & -0.07 &  0.03 & -0.62 &  0.04 & 2.22 & soft? (HR) & \nodata & $0.49_{-0.24}^{+0.30}$   & $5.91_{-0.52}^{+0.66}$  &  \nodata                     &   unclass.  & \nodata      \\[0.12cm]
\hline
5\_35 &    Z\_2438540\tablenotemark{\Box}   & 18.84 & 0.05 &  0.00 &  0.06 & -0.48 &  0.08 & 2.58 & \nodata & \nodata  & $0.27_{-0.15}^{+0.20}$   & $8.91_{-0.59}^{+0.78}$  & \nodata &    unclass.  &  unclass.\\ 
\hline
 6\_1 &    O\_6\_77228  & 15.03 & 0.02 &  0.14 &  0.03 & -0.81 &  0.04 & 0.58 &   hard (S) & SXP82.4$^{(13)}$ & $493.88_{-7.32}^{+6.39}$ & $13.24_{-0.03}^{+0.02}$ & \nodata                     &   Be-XBP       &         Be-XBP\\[0.12cm]
\hline
 6\_2 &    O\_7\_47103  & 15.01 & 0.01 & -0.02 &  0.01 & -0.93 &  0.18 & 0.40 &   hard (S) & SXP504$^{(2)}$ & $47.52_{-2.22}^{+2.06}$  & $10.68_{-0.05}^{+0.05}$ & 809 ($1.7\arcsec$) &       Be-XBP       &     Be-XBP\\ 
\enddata
\end{deluxetable}

\makeatletter
\def\jnl@aj{AJ}
\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
\makeatother
\ptlandscape 
% TABLE 14
\begin{deluxetable}{cccccccccccccccc}
\addtocounter{table}{-1}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecolumns{16}
\rotate
\tablecaption{Summary of optical and X-ray properties for bright sources\label{propertiestable}}
\tablehead{\colhead{X-ray} & \multicolumn{8}{c}{Optical properties} & \multicolumn{3}{c}{X-ray properties} & \colhead{$\xi$} & \colhead{[MA93]} & \multicolumn{2}{c}{Classification\tablenotemark{\ddag}}  \\
\colhead{src. ID} & \colhead{src. ID} & \colhead{$V$} & \colhead{$\delta V$} & \colhead{$BV$} & \colhead{$\delta(BV)$} & \colhead{$UB$} & \colhead{$\delta(UB)$} & \colhead{Off.} & \colhead{spectrum\tablenotemark{*}} & \colhead{pulsations} & \colhead{${\rm F_{x}^{obs}}$\tablenotemark{\dag}} & \colhead{} & \colhead{} & \colhead{this work} & \colhead{previous} \\[0.2cm]
\colhead{[1]} & \colhead{[2]} & \colhead{[3]} & \colhead{[4]} & \colhead{[5]} & \colhead{[6]} & \colhead{[7]}  & \colhead{[8]}  & \colhead{[9]} & \colhead{[10]} & \colhead{[11]} & \colhead{[12]} & \colhead{[13]} & \colhead{[14]} & \colhead{[15]} & \colhead{[16]}}
\startdata
 6\_3 &    O\_6\_153267 & 18.15 & 0.07 & -0.14 &  0.08 & -0.52 &  0.07 & 1.38 & soft? (HR) & \nodata &  $4.23_{-0.65}^{+0.58}$   & $11.19_{-0.18}^{+0.16}$ & \nodata                     &    unclass.  & \nodata     \\[0.12cm]
\hline
 6\_4 &    O\_6\_147662 & 14.42 & 0.05 & -0.10 &  0.05 & -0.97 &  0.04 & 0.27 & hard? (HR) & \nodata & $2.85_{-0.53}^{+0.53}$   & $7.03_{-0.21}^{+0.21}$  & 618 ($1.1\arcsec$) &       Be-XRB       &      Be-XRB\\[0.12cm]
\hline
 6\_8 &    O\_6\_306524 & 17.60 & 0.01 &  1.12 &  0.06 &  0.74 &  0.11 & 2.02 & soft? (HR) & \nodata & $1.60_{-0.42}^{+0.40}$   & $9.59_{-0.28}^{+0.27}$  & \nodata                     &  unclass.  & \nodata     \\[0.12cm]
\hline
6\_11 &    Z\_2657679   & 17.07 & 0.03 &  0.36 &  0.05 &  0.03 &  0.05 & 2.92 &  hard? (HR) & \nodata & $1.33_{-0.35}^{+0.41}$   & $8.86_{-0.29}^{+0.33}$  & \nodata   & new HMXB  & \nodata   \\
      & $\equiv$O\_6\_320020 & 17.10 & 0.02 & 0.26 & 0.03 & & & & & & & & & &\\
      & $\equiv$O\_7\_57270  & 17.14 & 0.02 & 0.25 & 0.04 & & & & & & & & & &\\[0.12cm]
\hline
6\_20 &    O\_6\_311169 & 13.71 & 0.14 &  0.39 &  0.19 & -0.67 &  0.12 & 0.62 & \nodata & \nodata & $0.75_{-0.29}^{+0.26}$   & $4.87_{-0.44}^{+0.40}$  & 739 ($0.8\arcsec$) & unclass.   &       B[e]\\[0.12cm]
\hline
6\_23 &    O\_6\_158108 & 17.10 & 0.05 &  1.42 &  0.15 &  1.92 &  0.16 & 0.56 & \nodata & \nodata & $0.48_{-0.19}^{+0.21}$   & $7.77_{-0.44}^{+0.49}$  &  \nodata                     &  unclass.  & \nodata   \\[0.12cm]
\hline
 7\_1 &    O\_5\_65517  & 16.94 & 0.06 &  0.09 &  0.10 & -0.84 &  0.05 & 0.45 &   hard (S) & SXP74.7$^{(14)}$ & $15.04_{-0.99}^{+1.37}$  & $11.36_{-0.09}^{+0.12}$ & \nodata                     &      Be-XBP       &       Be-XBP\\[0.12cm]
\hline
 7\_4 &    O\_5\_140754 & 17.52 & 0.07 &  1.58 &  0.17 & 99.99 & 99.99 & 2.10 & \nodata & \nodata & $3.61_{-0.55}^{+0.69}$   & $10.39_{-0.18}^{+0.22}$ &  \nodata                     & unclass.  & \nodata       \\[0.12cm]
          &    O\_5\_141207 & 17.85 & 0.05 &  0.23 &  0.16 & -0.48  &  0.07  & 0.76 &                &                &                                               & $10.72_{-0.17}^{+0.21}$ &                                    &                          &                 \\[0.12cm]
\hline
 7\_6 &    Z\_1945182   & 17.70 & 0.04 & -0.18 &  0.04 & -0.61 &  0.05 & 1.45 & hard? (HR) & \nodata & $2.32_{-0.45}^{+0.49}$   & $10.09_{-0.22}^{+0.23}$ & \nodata                     &       new HMXB  & \nodata       \\[0.12cm]
\hline
 7\_9 &    O\_5\_316703 & 13.49 & 0.03 &  1.61 &  0.04 &  1.22 &  0.12 & 0.77 & hard? (HR) & no$^{(15)}$ & $2.43_{-0.52}^{+0.46}$   & $5.93_{-0.24}^{+0.21}$ & \nodata                     & fg star  & fg star\\[0.12cm]
\hline
 7\_17 &    O\_5\_140807 & 18.36 & 0.06 &  0.94 &  0.11 &  \nodata & \nodata & 4.47 & soft? (HR) & \nodata & $1.07_{-0.32}^{+0.36}$   & $9.91_{-0.33}^{+0.37}$  & \nodata                     &   unclass.  & \nodata  \\[0.12cm]
            &    O\_5\_140992 & 18.38 & 0.03 &  0.04 &  0.03 & -0.49 &  0.07 & 1.28 &                     &               &                                               & $9.93_{-0.33}^{+0.36}$  &                                    &                          &      \\[0.12cm]
\hline
7\_19 &    O\_5\_146766 & 17.16 & 0.55 &  0.27 &  0.60 & \nodata & \nodata & 1.36 & \nodata & \nodata & $0.73_{-0.28}^{+0.25}$   & $8.30_{-0.69}^{+0.66}$  & 316 ($2.9\arcsec$) & new Be-XRB  & \nodata    \\[0.12cm]
\enddata
\tablecomments{BV and UB denote the B-V and U-B colors,
  respectively. The offset of the optical counterpart from the X-ray
  source position is given in arcseconds. SXP stands for SMC X-ray Pulsars followed by the
  pulse period in seconds to three significant figures (http://www.astro.soton.ac.uk/$\sim$mjc/). A ``?''
  denotes candidate X-ray pulsars from the work of Laycock, Zezas \& Hong (2008).}
\tablenotetext{\dag}{Absorbed flux in the $2.0-10.0$ keV energy band calculated from net counts, in units of $10^{-14}$\funit (Zezas \etal 2008).}
\tablenotetext{\ddag}{new HMXB?:
  candidate new HMXB (early-type counterpart but no information about
  the X-ray spectrum and or pulsations); Be-XBP: Be-XRB pulsar; fg star: foreground star; unclass.: sources with a soft X-ray
  spectrum or unavailable spectral information or without an early-type counterpart - cannot be classified without further
  information (e.g. optical spectroscopy, X-ray timing or spectral
  analysis). The references for the previously classified sources are given in Column [3] of Table \ref{tableotherinfo}.}
\tablenotetext{*}{A "?" following the hard or soft X-ray spectrum indicates a possibly hard or soft spectrum, respectively (due to the small number of X-ray counts).} 
\tablenotetext{\triangle}{unclassified: sources of uncertain nature (Shtykovskiy \& Gilfanov 2005).}
\tablenotetext{\Box}{These sources are discussed in \S
  \ref{properties}. For \chandra source 4\_11 more details can be
  found in \S \ref{OGLEvariables}, and for source 5\_35 in \S \ref{SevenNew}.}
\tablenotetext{\bullet}{Sources with hard (or possibly hard)
  X-ray spectra and early-type counterparts
(O or B) between the $1\sigma$ and $2\sigma$ search radii. For more details see \S \ref{brighter} in the Appendix.}
\tablenotetext{\otimes}{More details are given in \S \ref{SNRs}.}
\tablenotetext{\oplus}{Confirmed classification by optical follow-up spectroscopy of selected targets from our \chandra survey (Antoniou \etal 2008).}
\tablerefs{(1) Dobrzycki \etal (2003b), (2) Edge \etal (2004), (3) Macomb \etal (2003), (4) Shtykovskiy \& Gilfanov (2005), (5) Sasaki \etal (2003), (6) Yokogawa \etal (2003), (7) Coe \etal (2005a), (8) Edge \& Coe (2003), (9) Israel \etal (1995), (10) Marshall \etal (1998), (11) Dobrzycki \etal (2003a), (12) Buckley \etal (2001), (13) Corbet \etal (2002), (14) Corbet \etal (1998), (15) Sasaki \etal (2000), (16) Laycock \etal (2008), (17) Haberl \etal (2008b), (18) Haberl \etal (2008a).}
\end{deluxetable}

\makeatletter
\def\jnl@aj{AJ}
\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
\makeatother
% TABLE 6
\begin{deluxetable}{cccccccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecolumns{12}
\tablecaption{Bright optical counterparts ($M_{{V}_{o}}\leq-0.25$) of X-ray sources within the
$2\sigma$ search radius (no match(es) found in the $1\sigma$ search radius)\label{BrightNor}}
\tablehead{\multicolumn{2}{c}{X-ray} & \multicolumn{10}{c}{Optical counterpart} \\
\colhead{Src} & \colhead{Rad.\tablenotemark{\star}} & \colhead{Src ID} & \colhead{R.A.} & \colhead{Decl.} & \colhead{Offset} & \colhead{{\it V}} & \colhead{$\rm{\delta}V$} & \colhead{{\it B-V}} & \colhead{$\rm{\delta}\rm{(}B-V\rm{)}$} &  \colhead{{\it U-B}} & \colhead{$\rm{\delta}\rm{(}U-B\rm{)}$} \\
\colhead{} & \colhead{($\arcsec$)}  & \colhead{} & \multicolumn{2}{c}{(J2000.0)} & \colhead{($\arcsec$)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} \\[0.2cm]
\colhead{[1]} & \colhead{[2]} & \colhead{[3]} & \colhead{[4]} & \colhead{[5]} & \colhead{[6]} & \colhead{[7]} & \colhead{[8]} & \colhead{[9]} & \colhead{[10]} & \colhead{[11]}  & \colhead{[12]} }
\startdata
3\_10 &  3.00 & Z\_2838059\tablenotemark{\dag} & 00 55 41.83  & -72 18 10.9 & 1.93 & 14.18 & 0.04 &  1.46 &  0.26 &  1.28 &  0.26 \\ 
\hline
3\_24 &  3.00 & Z\_2989515\tablenotemark{\dag} & 00 56 46.83  & -72 22 50.9 & 2.23 & 18.55 & 0.09 &  0.62 &  0.10 &  0.09 &  0.08 \\ 
\hline 
3\_25 &  3.00 & Z\_2924823\tablenotemark{\dag} & 00 56 18.97  & -72 15 09.8 & 2.08 & 17.90 & 0.03 &  1.16 &  0.04 &  0.91 &  0.12 \\ 
\hline
3\_27 &  3.00 & Z\_2894870\tablenotemark{\dag} & 00 56 06.19  & -72 20 47.0 & 2.13 & 16.57 & 0.03 &  1.70 &  0.05 &  1.83 &  0.12 \\ 
\hline
\hline
5\_35 &  3.00 & Z\_2438540 & 00 52 58.84  & -72 26 05.3 & 2.58 & 18.84 & 0.05 &  0.00 &  0.06 & -0.48 &  0.08 \\ 
\hline 
5\_37\tablenotemark{\ddag} & 3.38  & O\_6\_324148 & 00 53 58.77  & -72 31 14.3  & 2.25 & 16.94 &  0.04 &  1.09 &  0.08 & \nodata & \nodata \\
                           &       & Z\_2582218   & 00 53 58.82  & -72 31 14.3  & 2.07 & 16.90 &  0.03 &  1.11 &  0.04 &  0.74 &  0.07 \\ 
\hline 
\hline 
6\_27\tablenotemark{\ddag} & 3.81  & O\_6\_227467 & 00 53 33.75  & -72 48 17.9  & 2.77 & 18.30 &  0.03 &  1.02 &  0.04 & \nodata & \nodata \\
      &       & Z\_2521669 & 00 53 33.81 & -72 48 17.9 & 2.63 & 18.23 & 0.05 &  1.10 &  0.09 &  1.29 &  0.23
\enddata
\tablenotetext{\star}{This is the $2\sigma$ search radius given in arcseconds.}
\tablenotetext{\dag}{Single counterpart within the $2\sigma$ search radius.}
\tablenotetext{\ddag}{For this source there is a finding chart.}
\end{deluxetable}

\makeatletter
\def\jnl@aj{AJ}
\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
\makeatother
% TABLE 14
\begin{deluxetable}{ccccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecolumns{9}
\tablecaption{Summary of optical and X-ray properties of sources
presented in Table \ref{BrightNor}\label{properties2r}}
\tablehead{\colhead{X-ray} & \multicolumn{3}{c}{Optical properties} & \multicolumn{3}{c}{X-ray properties} & \colhead{$\xi$} & \colhead{Classification}  \\
\colhead{Src ID} & \colhead{$M_{{V}_{o}}$} &
\colhead{$(B-V)_{\rm{o}}$} & \colhead{Offset ($\arcsec$)} &
\colhead{spectrum} & \colhead{pulsations} &  \colhead{${\rm F_{x}^{obs}}$\tablenotemark{\dag}} & \colhead{} & \colhead{this work \& previous} \\[0.2cm]
\colhead{[1]} & \colhead{[2]} & \colhead{[3]} & \colhead{[4]} & \colhead{[5]} & \colhead{[6]} & \colhead{[7]}  & \colhead{[8]}  & \colhead{[9]}}
\startdata
3\_10  & -5.01  & 1.37  & 1.93 &  hard? (HR)   & \nodata   & $1.50_{-0.37}^{+0.39}$ & $6.10_{-0.28}^{+0.28}$ & unclassified \\
\hline
3\_24  & -0.64  & 0.53  & 2.23 & \nodata       & \nodata   & $0.39_{-0.16}^{+0.26}$ & $9.00_{-0.45}^{+0.73}$ & unclassified \\
\hline
3\_25  & -1.29  & 1.07  & 2.08 & \nodata       & \nodata   & $0.44_{-0.18}^{+0.24}$ & $8.48_{-0.46}^{+0.60}$ & unclassified \\
\hline
3\_27  & -2.62  & 1.61  & 2.13 & \nodata       & \nodata   & $0.37_{-0.17}^{+0.25}$ & $6.97_{-0.51}^{+0.72}$ & unclassified \\
\hline
\hline					   
5\_35  & -0.35  & -0.09 & 2.58 & \nodata       & \nodata   & $0.27_{-0.15}^{+0.20}$ & $8.91_{-0.59}^{+0.78}$ & unclassified \\
\hline 
5\_37\tablenotemark{\ddag}  & -2.25  & 1.00  & 2.25 & \nodata       & \nodata   & $0.34_{-0.17}^{+0.25}$ & $7.23_{-0.56}^{+0.80}$ & unclassified \\
                            & -2.29  & 1.02  & 2.07 & \nodata       &           &                        &                        &              \\
\hline
\hline
6\_27\tablenotemark{\ddag}  & -0.89  & 0.93  & 2.77 & \nodata       & \nodata   & $0.30_{-0.16}^{+0.22}$ & $8.48_{-0.58}^{+0.77}$  & unclassified \\
                            & -0.96  & 1.01  & 2.63 & \nodata       &           &                        &                         &              \\
\enddata
\tablenotetext{\dag}{Absorbed flux in the $2.0-10.0$ keV energy band calculated from net counts, in units of $10^{-14}$\funit (Zezas \etal 2007, in preparation).}
\end{deluxetable}
